LLMs4All: A Review of Large Language Models Across Academic Disciplines

Cutting-edge Artificial Intelligence (AI) techniques keep reshaping our view of the world. For example, Large Language Models (LLMs) based applications such as ChatGPT have shown the capability of generating human-like conversation on extensive topics. Due to the impressive performance on a variety of language-related tasks (e.g., open-domain question answering, translation, and document summarization), one can envision the far-reaching impacts that can be brought by the LLMs with broader real-world applications (e.g., customer service, education and accessibility, and scientific discovery). Inspired by their success, this paper will offer an overview of state-of-the-art LLMs and their integration into a wide range of academic disciplines, including: (1) arts, letters, and law (e.g., history, philosophy, political science, arts and architecture, law), (2) economics and business (e.g., finance, economics, accounting, marketing), and (3) science and engineering (e.g., mathematics, physics and mechanical engineering, chemistry and chemical engineering, life sciences and bioengineering, earth sciences and civil engineering, computer science and electrical engineering). Integrating humanity and technology, in this paper, we will explore how LLMs are shaping research and practice in these fields, while also discussing key limitations, open challenges, and future directions in the era of generative AI. The review of how LLMs are engaged across disciplines-along with key observations and insights-can help researchers and practitioners interested in exploiting LLMs to advance their works in diverse real-world applications.

==> tables/ChEBI_bench.tex <==
\begin{table}[!h]
    \centering
    \small
    \caption{Molecule captioning on ChEBI-20. Best per metric in \colorbox{Blue4}{blue}.}
    \label{tab:chebi20-llm-extended}
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{lcccccc}
        \toprule
        \textbf{Model}          & \textbf{BLEU-2↑} & \textbf{BLEU-4↑} & \textbf{METEOR↑} & \textbf{ROUGE-1↑} & \textbf{ROUGE-2↑} & \textbf{ROUGE-L↑} \\
        \midrule
        MolT5-base              & 0.540           & 0.457             & 0.569            & 0.634            & 0.485             & 0.578            \\
        MolReGPT (GPT-4-0314)    & 0.607           & 0.525             & 0.610            & 0.634            & 0.476             & 0.562            \\
        MolT5-large             & 0.594           & 0.508             & 0.614            & 0.654            & 0.510             & 0.594            \\
        Galactica-125M           & 0.585           & 0.501             & 0.591            & 0.630            & 0.474             & 0.568            \\
        BioT5                    & 0.635           & 0.556             & \cellcolor{Blue4}0.656            & \cellcolor{Blue4}0.692            & \cellcolor{Blue4}0.559             & \cellcolor{Blue4}0.633            \\
        ICMA (Galactica-125M) & \cellcolor{Blue4}0.636 & \cellcolor{Blue4}0.565 & 0.648 & 0.674 & 0.536 & 0.615 \\
        \bottomrule
    \end{tabular}
    }
\end{table}


==> tables/Chemistry_llm.tex <==
\begin{table}[!t]
    \centering
    \small
    \caption{Chemistry Tasks, Subtasks, Insights and References}
    \label{tab:chem-taxonomy}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}p{6cm} p{4cm} p{7cm} p{7cm} p{2.5cm} @{}}
        \toprule
        \textbf{Type of Task} & \textbf{Subtasks} & \textbf{Insights and Contributions} & \textbf{Key Models}& \textbf{Citations} \\

        \midrule
        \multirow{2}{*}{\textbf{Chemical Structure Textualization
}}     
        & \textbf{Molecular Captioning}
        & LLMs, by learning structure–property patterns from data, generate meaningful molecular captions, thus improving interpretability and aiding chemical understanding.
        & MolT5: generates concise captions by mapping substructures to descriptive phrases; \newline MolFM: uses fusion of molecular graphs and text for richer narrative summaries. 
        &\cite{edwards2022translation,openai2023gpt4,li2024empowering,liu2024git,luo2023molfm, li2025large, li2024molreflect, zhong2025automatic, ganeeva2024chemical, tran2024mol2lang, kim2025grapht5, li2024towards, liu2023molca, tang2024mollm, tanaka2024nlpeople,taylor2022galactica,li2025large} \\
        \midrule

        \multirow{3}{*}{\textbf{Chemical characteristics prediction}} 
        & \textbf{Property Prediction} 
        & LLMs, by capturing complex structure–property relationships from molecular representations, enable accurate property prediction, thereby providing mechanistic insights and guiding the rational design of molecules with desired functions.
        & SMILES-BERT: self-supervised SMILES pretraining for robust property inference; \newline ChemBERTa: masked SMILES modeling boosting solubility and toxicity predictions. 
        & \cite{wang2019smiles, chithrananda2020chemberta, ahmad2022chemberta, yuksel2023selformer, maziarka2020molecule,  yu2023solvbert, jiang2024intransformer, liu2023multi, xu2023protst, chilingaryan2024bartsmiles,zeng2022accurate} \\
        \cmidrule{2-5}
        & \textbf{Reaction Characteristics Classification} 
        & LLMs, by modeling the relationships between reactants, conditions, and outcomes from large reaction datasets, can accurately predict reaction types, yields, and rates, thereby uncovering hidden patterns in chemical reactivity and enabling chemists to optimize reaction conditions and select efficient synthetic routes with greater confidence.
        & RXNFP: fingerprint-transformer accurately classifies reaction types; \newline YieldBERT: fine-tuned on yield data to predict experimental yields within 10\% error. 
        & \cite{schwaller2021mapping, lu2022unified, yin2024enhancing, sagawa2023reactiont5, shi2024prediction,schwaller2019molecular,pesciullesi2020transfer,kotlyarov2024leveraging,jablonka2024leveraging,sagawa2023reactiont5,zhang2024chemllm,guo2023can,tharwani2025large} \\

        \midrule
        \multirow{3}{*}{\textbf{Chemical Structure Prediction
 \& Tuning}}
        & \textbf{Reaction Products Prediction}
        & LLMs, by learning underlying chemical transformations from reaction data, can accurately predict reaction products, thus uncovering implicit reaction rules and supporting more efficient and informed synthetic planning. 
        & Molecular Transformer: state-of-the-art SMILES-to-product translation;  
        & \cite{schwaller2019molecular, jablonka2024leveraging, lu2022unified, sagawa2023reactiont5, zhang2024chemllm, do2019graph, kotlyarov2024leveraging, segler2017neural, jolicoeur2024any, bran2025chemical,tetko2020state} \\
        \cmidrule{2-5}
        & \textbf{Chemical Synthesis}
        & LLMs, by capturing patterns in reaction sequences and chemical logic from large datasets, can suggest plausible synthesis routes and rationales, thereby enhancing human understanding of synthetic strategies and accelerating discovery.
        & Coscientist: GPT-4-driven planning and robotic execution. 
        &\cite{yang2024batgpt, ai4science2023impact, m2024augmenting, zhang2025synask, boiko2023autonomous, ruan2024automatic,ma2025automated,liu2024t, nguyen2024adapting, bran2025chemical, ma2025leveraging,liu2024multimodal,wangllm,branrevealing,thakkar2023unbiasing,kangretrointext,zheng2023gpt,liu2023chatgpt,chen2025reactgpt,wang2020retroprime}\\
        \cmidrule{2-5}
        & \textbf{Molecule Tuning}
        & LLMs, by modeling structure–property relationships across diverse molecular spaces, enable targeted molecule tuning to optimize desired properties, thereby providing insights into molecular design and accelerating the development of functional compounds.
        & DrugAssist: uses LLM prompts for ADMET property optimization; \newline ControllableGPT: enables constraint-based molecular modifications. 
        &\cite{ye2025drugassist, dey2025mathtt, guevorguian2024small,le2024molx,liu2025controllablegpt,noutahi2024gotta,yu2025collaborative,ran2025mollm,liang2023drugchat,nguyen2024lico,guevorguian2024small,liu2025drugimprovergpt,bran2023chemcrow,mcnaughton2024cactus}\\

        \midrule
        \multirow{2}{*}{\textbf{Chemical Text Mapping}}
        & \textbf{Chemical Text Mining}
        & LLMs, by capturing semantic and contextual nuances in chemical literature, enable accurate classification and regression in text mining tasks, thereby uncovering trends, predicting research outcomes, and transforming unstructured texts into actionable scientific insights.
        & Fine-tuned GPT: specialized for chemical classification and regression; \newline ChatGPT: adapts zero-shot classification of chemical text. 

        & \cite{zhang2024fine,zheng2023chatgpt,isazawa2022single,islamaj2021nlm,he2023named,pang2019transfer,adams2021chemical,groves2023benchmarking,foppiano2024mining,choi2024accelerating,zhang2023fine,dagdelen2024structured,zhao2022comprehensive,copara2020named} \\
        
        \midrule
        \multirow{2}{*}{\textbf{Narrative‑Guided Chemical Design}}
        & \textbf{De Novo Molecule Generation}
        & LLMs, by learning chemical syntax and patterns from large molecular corpora, enable de novo molecule generation with realistic and diverse structures, thus offering insights into unexplored chemical space and accelerating early-stage drug and material discovery.
        & ChemGPT: unbiased SMILES sampling for novel molecules; \newline MolecuGen: scaffold-guided generative modeling for improved novelty. 
        & \cite{chen2022molgpt,ye2024novo,zholus2024bindgpt,luo2023molfm,liu2024moleculargpt,edwards2022translation,gong2024text,xiang2024instruction,luo2024text,cavanagh2024smileyllama,bagalliggpt,ai2024mtmol,priyadarsini2024self} \\

        \cmidrule{2-5}
        & \textbf{Conditional Molecule Generation}
        & LLMs, by conditioning molecular generation on desired properties or scaffolds, enable the design of compounds that meet specific criteria, thereby offering insights into structure–function relationships and streamlining the discovery of tailored molecules.
        & GenMol: multi-constraint text-driven fragment remasking. 

        &\cite{edwards2022translation,li2024empowering,gong2024text,jolicoeur2024any,noutahi2024gotta,zholus2024bindgpt,lee2025genmol,luo2024text,xiang2024instruction,zhu20243m,cao2023instructmol,ahmed2024improving,ye2024novo}\\
        
        \midrule
        \multirow{3}{*}{\textbf{Chemical Knowledge Narration}}
        & \textbf{Chemical Knowledge QA}
        & LLMs, by integrating extensive chemical literature and diverse databases, can accurately address complex chemical knowledge questions, thereby uncovering valuable insights and enabling more informed, accelerated research and decision-making.
        & ChemGPT: conditional SMILES generation for property-specific tuning; \newline ScholarChemQA: domain-specific QA fine-tuned on scholarly chemistry data. 

        & \cite{fergus2023evaluating,pimentel2023challenging,jablonka2024leveraging, yik2024chatgpt, rampal2024single,wellawatte2025chemlit,white2023assessment,pascazio2024question,hatakeyama2023prompt,guo2023can,li2025chemvlm,zhang2025dual} \\
        \cmidrule{2-5}
        & \textbf{Chemical Text Mining}
        & LLMs, by understanding and extracting structured information from unstructured chemical texts, enable efficient chemical text mining, thereby revealing hidden knowledge, facilitating data-driven research, and accelerating the discovery of relationships across literature.
        & ChemBERTa: BERT-based model fine-tuned for chemical text classification. \newline SciBERT: pretrained on scientific text including chemical literature for robust retrieval.
        &\cite{ai2024extracting,vangala2024suitability,zhang2024fine,zheng2023chatgpt,foppiano2024mining,dagdelen2024structured,chen2024autonomous,huang2024application,hartgers2024reacllama,polak2024extracting}\\
        \cmidrule{2-5}
        & \textbf{Chemical Education}
        & LLMs, by generating intuitive explanations and answering complex queries in natural language, support chemical education by making abstract concepts more accessible, thereby enhancing student understanding and promoting more interactive, personalized learning experiences.
        & MetaTutor: LLM-based metacognitive tutor for chemistry learners. 
        &\cite{fergus2023evaluating,pimentel2023challenging,exintaris2023metacognition,reddy2024implementation,mendez2024student,santos2023enhancing,du2024large,subasinghe2025large,iyamuremye2024utilization,sirisathitkul2024implementing}\\
        \bottomrule
    \end{tabular}
    }
\end{table}


==> tables/USPTO-MIT-forward_bench.tex <==
\begin{table}[!h]
    \centering
    \small
    \caption{Forward reaction prediction performance of chemical LLMs and strong non-LLM baselines on the USPTO-MIT Separated dataset. Best per column in \colorbox{Blue4}{blue}.}
    \label{tab:uspto-mit-llm-nonllm-expanded}
    \resizebox{0.6\linewidth}{!}{
    \begin{tabular}{lcccc}
        \toprule
        \textbf{Model} & \textbf{Top-1↑} & \textbf{Top-2↑} & \textbf{Top-3↑} & \textbf{Top-5↑} \\
        \midrule
        Molecular Transformer          & \cellcolor{Blue4}90.5 \%              & 93.8 \%              & \cellcolor{Blue4}94.8                & 95.5 \% \\
        T5Chem                         & 90.4 \%              & \cellcolor{Blue4}94.2 \%              & —                   & \cellcolor{Blue4}96.4 \% \\
        CompoundT5                     & 88.0 \%              &  92.4 \%              &  93.9 \%              & 95.0 \% \\
        ReactionT5                     & 85.5 \%              & 91.7 \% & 93.5 \% & 94.9 \% \\
        \bottomrule
    \end{tabular}
    }
\end{table}


==> tables/accounting.tex <==
\begin{table}[!t]
\centering
\caption{Applications and insights of LLMs in accounting research}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}p{3.5cm} p{6cm} p{6cm} p{3.5cm}@{}}
\toprule
\textbf{Field} & \textbf{Key Insights and Contributions} & \textbf{Examples} & \textbf{Citations} \\
\midrule
\textbf{Auditing}
    & LLMs enhance auditing by improving accuracy, efficiency, and real-time verification through automation, co-piloting, and compliance checks, while raising implementation and ethical challenges
    & Gu et al.~\cite{gu2024artificial}: Co-piloted auditing combines LLMs and humans for efficient audits. \newline
    Berger et al.~\cite{berger2023towards}: LLMs assess financial compliance, outperforming peers in regulatory audits.
    & \cite{li2024enhancing, gu2024artificial, berger2023towards, eulerich2023demonstration, emett2024leveraging, fedyk2022artificial, fotoh2023exploring, fohr2023deep, wangauditbench}
    \\
\midrule
\textbf{Financial and Managerial Accounting}
    & LLMs enhance accounting, reporting, and sustainability practices by automating complex text analysis, improving information processing, enabling transparency, and supporting ethical, informed decision-making across financial and ESG domains
    & De Villiers et al.~\cite{de2024will}: AI reshapes sustainability reporting, raising greenwashing risks and governance questions. \newline
    Föhr et al.~\cite{fohr2023assuring}: LLMs audit sustainability reports using taxonomy-aligned prompt frameworks efficiently.
    & \cite{kim2023bloated, harris2024managers, de2024will, ni2023paradigm, fohr2023assuring, comlekci2023can, beerbaum2023generative, li2024applying}\\
\midrule
\textbf{Taxation}
    & LLMs enhance tax research, compliance, and enforcement by enabling nuanced analysis, firm-level measurement, domain-specific modeling, and improved reasoning through agent collaboration
    & PLAT~\cite{choi2025taxation}: PLAT tests LLMs’ tax reasoning under ambiguous penalty exemption scenarios. \newline
    Alarie et al.~\cite{alarie2023rise}: LLMs assist tax research, but hallucinations limit reliable adoption.
    & \cite{choi2025taxation, alarie2023rise, zhang2023four, hechtner2025design, choi2024firm} \\
\bottomrule
\end{tabular}%
}
\end{table}


==> tables/art-architecture.tex <==

\begin{table}[!t]
    \centering
    \caption{LLM Applications and Insights in Art and Architecture}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{@{}p{3.5cm} p{4.5cm} p{6.5cm} p{6.5cm} p{2cm}@{}}
            \toprule
            \textbf{Type of Art} & \textbf{Subtasks}                                                                                                                    & \textbf{Use Case-Inspired Research Question} & \textbf{Insights and Contributions} & \textbf{Citations} \\
            \midrule

            \textbf{Visual Art}
                                 & Creation (Prompting, Image Generation)
                                 & How can LLM-vision models generate visually compelling and stylistically diverse art through prompt-based interaction?
                                 & Multimodal models like MiniGPT-4 and LLaVA support creative generation; ArtGPT-4 enhances aesthetics using image adapters.
                                 & \cite{zhu2023minigpt, liu2023visual, yuan2023artgpt}                                                                                                                                                                                           \\\cmidrule{2-5}

                                 & Analysis (Symbolism, Style Classification)
                                 & Can LLMs classify artistic styles and interpret visual symbolism without dedicated visual encoders?
                                 & GalleryGPT reduces hallucinations via structured prompts; CognArtive uses SVGs to enable symbolic reasoning without visual models.
                                 & \cite{bin2024gallerygpt, khadangi2025cognartive}                                                                                                                                                                                               \\

            \midrule
            \textbf{Literary Art}
                                 & Creation (Storytelling, Stylistic Writing)
                                 & How can LLMs be guided to produce stylistically rich and emotionally resonant literary texts?
                                 & Prompt tuning and temperature settings support diverse styles; enables multi-voice storytelling and creative expression.
                                 & \cite{shanahan2023evaluating, gomez-rodriguez-williams-2023-confederacy}                                                                                                                                                                       \\\cmidrule{2-5}

                                 & Analysis (Critique, Interpretation)
                                 & Can LLMs simulate literary critics or authors to support textual analysis and interpretation?
                                 & Interactive and self-reflective prompting enables critical reading and style-aware interpretation.
                                 & \cite{wang2024evaluating, yang2024analyzing}                                                                                                                                                                                                   \\

            \midrule
            \textbf{Performing Art}
                                 & Creation (Scriptwriting, Interactive Drama)
                                 & How can LLMs co-write scripts and structure dramatic arcs in interactive performances?
                                 & Tools like Dramatron build layered plots; Auto-Drama uses classical structure (e.g., Aristotelian elements) to shape narrative flow.
                                 & \cite{mirowski2023co, wu2024role}                                                                                                                                                                                                              \\\cmidrule{2-5}

                                 & Performance (Live Interaction, Improvisation)
                                 & Can LLMs participate in live improvisational performance alongside human actors?
                                 & Improbotics blends live dialogue with LLM input for co-creative scenes; handles multi-party flow and timing.
                                 & \cite{Branch2024DesigningAE}                                                                                                                                                                                                                   \\

            \midrule
            \textbf{Architecture}
                                 & Design and Creation (Concept Ideation, Layout Generation, Decision Records)
                                 & How can LLMs support early-stage design, spatial layout, and architectural decision-making processes?
                                 & Tools like Architext generate floorplans; GPT-based pipelines assist with ideation and accurate design documentation.
                                 & \cite{Galanos2023ArchitextLG, Ma2024ExploringTC, Dhar2024CanLG}                                                                                                                                                                                \\\cmidrule{2-5}

                                 & Analysis (Heritage Assessment, Design Comparison)
                                 & Can LLMs assist in heritage assessment and design analysis by integrating semantic knowledge with user intent?
                                 & ArchGPT retrieves context-aware insights; supports restoration, regulation checks, and expert collaboration.
                                 & \cite{Zhang2024ArchGPTHL}                                                                                                                                                                                                                      \\

            \bottomrule
        \end{tabular}
    }
    \label{tab:llm_art_architecture}
\end{table}


==> tables/benchmark_1.tex <==
\begin{table}[!t]
    \centering
    \caption{Curated Datasets and Resources for Political and Philosophy Domains}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{@{}p{3.5cm} p{8cm} p{5.5cm}@{}}
            \toprule
            \textbf{Resource Name} & \textbf{Description} & \textbf{Homepage/Link} \\ 
            \midrule
            \multicolumn{3}{l}{\textbf{Political Domain Resources}} \\ 
            \midrule
            POLITICS Dataset 
            & Integrates over 3.6M political news articles from diverse media sources, facilitating ideology prediction and stance detection. 
            & \url{https://arxiv.org/abs/2205.00619} \\ \cmidrule{1-3}
            U.S. Congressional Records Dataset 
            & A cleaned and standardized collection of U.S. congressional records (debates, legislative documents) that reflects formal political discourse. 
            & \url{https://www.congress.gov/} \\ \cmidrule{1-3}
            American Presidency Project 
            & A comprehensive archive of presidential speeches, press conferences, and public addresses, curated for analysis of political rhetoric. 
            & \url{https://www.presidency.ucsb.edu/} \\ \cmidrule{1-3}
            Media Bias \& Fact-checking Dataset 
            & Aggregates political bias ratings and fact-check scores from sources like AllSides and Media Bias/Fact Check to annotate political texts. 
            &  \url{https://mediabiasfactcheck.com/} \\ \cmidrule{1-3}
            TruthfulQA 
            & A dataset focused on evaluating model responses to politically sensitive factual questions to mitigate misinformation generation. 
            & \url{https://huggingface.co/datasets/truthful_qa} \\[2mm]
            \midrule
            \multicolumn{3}{l}{\textbf{Philosophy Domain Resources}} \\ 
            \midrule
            
            Project Gutenberg 
            & An extensive archive of public domain books featuring many classical philosophical works among its vast collection. 
            & \url{https://www.gutenberg.org/} \\ \cmidrule{1-3}
            
            
            PhilPapers 
            & An extensive index and bibliography of philosophy papers, serving as a comprehensive resource for locating academic work in philosophy. 
            & \url{https://philpapers.org/} \\ 
            \bottomrule
        \end{tabular}
    }
    \label{tab:combined_datasets}
\end{table}


==> tables/benchmark_art.tex <==
\begin{table*}[!t]
    \centering
    \caption{Overview of Benchmarks for Evaluating LLMs and Generative Models in Art and Architecture Domains}
    \label{tab:art-architecture-benchmarks}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{lp{3.8cm}p{4.1cm}p{4.2cm}p{3.8cm}}
            \toprule
            \textbf{Benchmark} & \textbf{Scope and Focus} & \textbf{Data Composition} & \textbf{Evaluation Tasks} & \textbf{Key Insights} \\ \midrule

            \textbf{ArtBench-10} \cite{liao2022artbench} & Artwork generation and style classification & 60{,}000 curated images spanning 10 artistic styles with balanced classes and cleaned labels & Generative modeling using GANs, VAEs, diffusion; FID, IS, KID, precision/recall scores & StyleGAN2+ADA achieves best results; highlights diversity and fidelity gaps in GAN variants \\ \midrule

            \textbf{AKM} \cite{Dhar2024CanLG} & Architectural design decisions from text prompts & Context-rich design scenarios and model inputs for GPT/T5-family models & Zero-shot, few-shot, and fine-tuned generation of architectural decisions & GPT-4 performs best in zero-shot; GPT-3.5 effective with few-shot; Flan-T5 benefits from fine-tuning \\ \midrule

            \textbf{ADD (DRAFT)} \cite{dhar2025draft} & Domain-specific architectural decision generation & 4{,}911 real-world Architectural Decision Records (ADRs) with labeled rationale and context & Few-shot vs. RAG vs. fine-tuning using DRAFT for architectural reasoning & DRAFT outperforms baselines in accuracy and efficiency; avoids reliance on large proprietary LLMs \\ \midrule

            \textbf{AGI \& Arch} \cite{ploennigs2024generative} & Generative AI's knowledge of architectural history & 101M+ Midjourney prompts + qualitative and factual analysis of style descriptions & Historical style recognition, hallucination detection, generative image-text alignment & ChatGPT shows inconsistencies in confidence vs. accuracy; Midjourney trends analyzed via reverse prompts \\ \midrule

            \textbf{WenMind} \cite{cao2024wenmind} & Chinese Classical Literature and Language Arts (CCLLA) & 42 fine-grained tasks across Ancient Prose, Poetry, and Literary Culture; tested on 31 LLMs & Question answering, translation, rewriting, interpretation across genres & ERNIE-4.0 best performer with 64.3 score; major gap in LLM proficiency for classical Chinese content \\ \midrule

            \textbf{AIST++} \cite{li2021ai} & Music-conditioned 3D dance motion generation & 5.2 hours of 3D motion data across 10 dance genres + musical accompaniment & Motion synthesis with FACT transformer; evaluation via FID, diversity, beat alignment & FACT model generates realistic, synchronized, long-sequence dances better than prior baselines \\

            \bottomrule
        \end{tabular}
    }
\end{table*}


==> tables/benchmark_finance.tex <==
\begin{table}[!h]
\centering
\caption{Summary of Multi-Task Financial Benchmarks for Evaluating Large Language Models}
\resizebox{\linewidth}{!}{%
\begin{tabular}{p{3cm}p{2cm}p{2cm}p{4cm}p{5cm}}
\toprule
\textbf{Benchmark} & \textbf{Language} & \textbf{Size} & \textbf{Feature} & \textbf{Insights on LLMs} \\
\midrule
\textbf{FinBen} & English & 36 datasets & Broadest task range; includes forecasting and agent evaluations & LLMs perform best on IE/textual analysis, poorly on forecasting and reasoning-heavy tasks \\
\midrule
\textbf{R-Judge} & English & 569 records & Multi-turn safety judgment for agents in real scenarios & LLMs lack behavioral safety judgment in interactive settings; fine-tuning helps significantly \\
\midrule
\textbf{FinEval} & Chinese & 8,351 Qs & Covers academic, industry, security, and agent reasoning tasks & LLMs outperform average individuals but lag behind experts; complex reasoning and tool usage still weak \\
\midrule
\textbf{CFinBench} & Chinese & 99,100 Qs & Career-aligned categories; diverse questions and rigorous filtering & Highlights knowledge gaps; current LLMs struggle with practical depth and legal reasoning \\
\midrule
\textbf{UCFE} & English, \newline Chinese & 330 data \newline points & User-role simulation; dynamic multi-turn tasks & Human-like evaluations show LLMs align with users but fall short under dynamic, evolving needs \\
% \midrule
% \textbf{INVESTORBENCH} & English & --- & Multi-modal agents in stock, crypto, ETF markets & Useful for sequential decision-making; few-shot settings reveal limitations in reasoning consistency \\
\midrule
\textbf{Hirano} & Japanese & --- & Domain-specific benchmark in Japanese & Domain-specific LLMs still underdeveloped in Japanese finance \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/benchmark_finance_raw_data.tex <==
\begin{table}[!t]
\centering
\caption{Raw data sources for financial tasks}
\label{tab:financial_data_sources}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}p{3cm}lp{7cm}cl@{}}
\toprule
\textbf{Category} & \textbf{Provider} & \textbf{Description} & \textbf{API} & \textbf{Link} \\
\midrule
\multirow{6}{*}{\parbox[t]{3cm}{General Financial Data}} 
  & Alpaca      & \multirow{5}{6cm}{Provide API access to general financial data, e.g., real-time market data, historical market data, fundamental data, financial news.} & \ding{51} & \href{https://docs.alpaca.markets/}{\texttt{https://docs.alpaca.markets/}} \\
  \cmidrule{2-2} \cmidrule{4-5}
  & databento   &  & \ding{51} & \href{https://databento.com/}{\texttt{https://databento.com/}} \\
  \cmidrule{2-2} \cmidrule{4-5}
  & EODHD       &  & \ding{51} & \href{https://eodhd.com/}{\texttt{https://eodhd.com/}} \\
  \cmidrule{2-2} \cmidrule{4-5}
  & FMP         &  & \ding{51} & \href{https://site.financialmodelingprep.com/}{\texttt{https://site.financialmodelingprep.com/}} \\
  \cmidrule{2-2} \cmidrule{4-5}
  & yfinance    &  & \ding{51} & \href{https://yfinance-python.org/}{\texttt{https://yfinance-python.org/}} \\
  \cmidrule{2-5}
  & Yahoo Finance & Official website of Yahoo Finance. &  & \href{https://finance.yahoo.com/}{\texttt{https://finance.yahoo.com/}} \\
  \cmidrule{2-5}
  & CRSP        & Provide databases for economic forecasting, stock market research, and financial analysis. &  & \href{https://www.crsp.org/}{\texttt{https://www.crsp.org/}} \\
\midrule
\parbox[t]{3cm}{Cryptocurrency Data} 
  & CoinMarketCap & Provide real-time and historical crypto market data. & \ding{51} & \href{https://coinmarketcap.com/api/}{\texttt{https://coinmarketcap.com/api/}} \\
\midrule
\parbox[t]{3cm}{SEC filings} 
  & SEC API     & Provide SEC filings, e.g., 10-Q, 10-K, 8-K filings. & \ding{51} & \href{https://sec-api.io/}{\texttt{https://sec-api.io/}} \\
\midrule
\parbox[t]{3cm}{Analyst Reports} 
  & Seeking Alpha & Provide news, analysis, and commentary from investors. &  & \href{https://seekingalpha.com/}{\texttt{https://seekingalpha.com/}} \\
\midrule
\multirow{5}{*}{\parbox[t]{3cm}{News}} 
  & GNews       & Provides an API to search for articles on Google News. & \ding{51} & \href{https://github.com/ranahaani/GNews}{\texttt{https://github.com/ranahaani/GNews}} \\
  \cmidrule{2-5}
  & Bloomberg   & Official website of Bloomberg. &  & \href{https://www.bloomberg.com/}{\texttt{https://www.bloomberg.com/}} \\
  \cmidrule{2-5}
  & CNBC        & Official website of CNBC. &  & \href{https://www.cnbc.com/}{\texttt{https://www.cnbc.com/}} \\
  \cmidrule{2-5}
  & WSJ         & Official website of WSJ. &  & \href{https://www.wsj.com/}{\texttt{https://www.wsj.com/}} \\
\midrule
\multirow{2}{*}{\parbox[t]{3cm}{Social Media Data}} 
  & X API       & Provide programmatic access to X. & \ding{51} & \href{https://docs.x.com/x-api/introduction}{\texttt{https://docs.x.com/x-api/introduction}} \\
  \cmidrule{2-5}
  & Reddit API  & Provide programmatic access to Reddit. & \ding{51} & \href{https://www.reddit.com/dev/api/}{\texttt{https://www.reddit.com/dev/api/}} \\
\bottomrule
\end{tabular}
}
\end{table}

==> tables/benchmark_finance_results.tex <==
\begin{table}[!t]
\small
\centering
\caption{Collection of Evaluation Results. We use different colors to indicate \colorbox{Blue4}{best}, \colorbox{Blue3}{second-best}, and \colorbox{Blue1}{third-best} performance.}
\label{tab:benchmark_results}
% \resizebox{\linewidth}{!}{%
\begin{tabular}{lcccccc}
\toprule
\textbf{Model} & \textbf{UCFE} & \textbf{FinEval} & \textbf{R-Judge} & \textbf{CFinBench} & \textbf{FinBen} & \textbf{Hirano} \\
\midrule
Claude 3.5-Sonnet & --- & \cellcolor{Blue4}72.90 & --- & --- & --- & \cellcolor{Blue4}77.02 \\
\midrule
Gemini 1.5-Pro   & --- & 69.20 & --- & --- & --- & 57.94 \\
Gemini 1.5-Flash & --- & 65.60 & --- & --- & --- & 63.10 \\
Gemini-Pro       & --- & --- & --- & --- & --- & 50.52 \\
\midrule
GPT-4o           & \cellcolor{Blue4}1,117.68 & \cellcolor{Blue3}71.90 & \cellcolor{Blue4}74.45 & --- & --- & 65.26 \\
GPT-4o-mini      & 901.75 & 66.20 & --- & --- & --- & --- \\
GPT-4-Turbo      & --- & --- & --- & --- & \cellcolor{Blue4}39.20 & 64.59 \\
GPT-4            & --- & --- & --- & \cellcolor{Blue1}55.80 & --- & \cellcolor{Blue1}66.07 \\
\midrule
LLaMA-3.1-70B    & \cellcolor{Blue1}912.26 & --- & --- & --- & \cellcolor{Blue3}36.20 & --- \\
LLaMA-3.1-8B     & \cellcolor{Blue3}1,046.87 & --- & --- & --- & \cellcolor{Blue1}34.30 & --- \\
LLaMA-3-70B      & --- & --- & --- & 47.02 & --- & 58.48 \\
LLaMA-3-8B       & --- & --- & \cellcolor{Blue3}61.01 & 26.61 & 25.80 & 42.13 \\
LLaMA-2-70B      & --- & --- & --- & 29.27 & --- & 41.96 \\
LLaMA-2-13B      & --- & --- & \cellcolor{Blue1}54.80 & 30.12 & --- & 40.29 \\
LLaMA-2-7B       & --- & --- & 53.74 & 28.33 & 19.90 & 40.67 \\
\midrule
Qwen2.5-72B      & --- & \cellcolor{Blue1}69.40 & --- & --- & --- & --- \\
Qwen2.5-14B      & 855.82 & --- & --- & --- & --- & --- \\
Qwen2.5-7B       & 814.48 & 62.30 & --- & --- & 28.30 & --- \\
Qwen2-72B        & --- & --- & --- & 34.70 & --- & \cellcolor{Blue3}69.35 \\
Qwen1.5-72B      & --- & --- & --- & \cellcolor{Blue3}56.47 & --- & 59.62 \\
Qwen1.5-7B       & --- & --- & --- & 46.35 & --- & 49.73 \\
Qwen-72B         & --- & --- & --- & \cellcolor{Blue4}57.72 & --- & 59.08 \\
\bottomrule
\end{tabular}
% }
\end{table}


==> tables/benchmark_history.tex <==

\begin{table*}[!t]
    \centering
    \caption{Overview of Benchmarks for Evaluating LLMs on Historical Data}
    \label{tab:history-benchmarks}
    \resizebox{\linewidth}{!}{
          \begin{tabular}{lp{3.5cm}p{4.2cm}p{3.8cm}p{3.5cm}}
                \toprule
                \textbf{Benchmark}                          & \textbf{Scope and Focus}                                     & \textbf{Data Composition}                                                                                                                             & \textbf{Evaluation Tasks}                                            & \textbf{Key Insights}                                                                                                                     \\ \midrule
                \textbf{TimeTravel} \cite{ghaboura2025time} & Multimodal evaluation of historical and cultural artifacts   & 10{,}250 expert-verified samples across 266 cultures and 10 regions; includes manuscripts, artworks, inscriptions, and archaeological findings        & Classification, interpretation, and historical reasoning             & Highlights LMMs' limitations in cultural/historical context understanding; sets new standards for AI in cultural heritage preservation    \\ \midrule
                \textbf{AC-EVAL} \cite{wei2024ac}           & Ancient Chinese language understanding by LLMs               & 3{,}245 multiple-choice questions on historical facts, geography, customs, classical poetry, and philosophy, categorized into three difficulty levels & General knowledge, short text understanding, long text comprehension & Chinese-trained models outperform English-trained ones; ancient Chinese remains a low-resource challenge; few-shot often introduces noise \\ \midrule
                \textbf{Hist-LLM} \cite{hauser2024large}    & Global historical knowledge evaluation using structured data & Subset of Seshat Global History Databank: 600 societies, 36,000 data points                                                                           & Multiple-choice on historical facts across global regions and eras   & Models show moderate accuracy; better on early periods and the Americas; weaker in Sub-Saharan Africa and Oceania                         \\
                \bottomrule
          \end{tabular}
    }
\end{table*}

==> tables/benchmark_marketing.tex <==
\begin{table}[h]
\centering
\caption{Marketing-related Public Datasets in Google BigQuery}
\resizebox{\linewidth}{!}{%
\begin{tabular}{llp{8cm}}
\toprule
\textbf{Dataset} & \textbf{Project Path} & \textbf{Description} \\
\midrule
\textbf{GA4 E-commerce Sample} & \texttt{bigquery-public-data.ga4\_obfuscated\_sample\_ecommerce} & Anonymized GA4 event data for e-commerce customer behavior and marketing funnel analysis. \\
\midrule
\textbf{TheLook E-commerce} & \texttt{bigquery-public-data.thelook\_ecommerce} & Synthetic e-commerce data for customer segmentation, sales forecasting, and marketing analytics. \\
\midrule
\textbf{Google Trends} & \texttt{bigquery-public-data.google\_trends} & Keyword search interest data over time, useful for public interest and trend analysis. \\
\midrule
\textbf{GDELT} & \texttt{gdelt-bq} & Global news event metadata, including sentiment analysis for brand exposure and market event tracking. \\
\midrule
\textbf{Google Ads Transparency} & \texttt{bigquery-public-data.google\_ads\_transparency} & Data on political and issue ads, supporting research on advertising transparency and audience targeting. \\
\bottomrule
\end{tabular}
}
\label{tab:marketing_datasets}
\end{table}


==> tables/benchmarks.tex <==
\begin{table}[!t]
    \caption{Existing benchmarks on evaluating the capabilities of LLMs.}
    \label{tab:existing benchmarks}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{cllll}
            \toprule
            \textbf{Tasks}                                   & \textbf{Subtask}                                            & \textbf{Relevant Benchmarks}                                        & \textbf{Domain}                & \textbf{Data Source}                  \\ \midrule
            \multirow{12}{*}{\textbf{Text   Understanding}}  & \multirow{3}{*}{\textbf{Sentiment Detection}}               & SST-2~\cite{socher-etal-2013-recursive}                             & Movie Reviews                  & Rotten Tomatoes                       \\
                                                             &                                                             & IMDB~\cite{maas-etal-2011-learning}                                 & Movie Reviews                  & IMDB                                  \\
                                                             &                                                             & Yelp Reviews~\cite{yelp2015}                                        & Business Reviews               & Yelp                                  \\ \cmidrule(l){2-5}
                                                             & \multirow{3}{*}{\textbf{Information   Extraction}}          & CoNLL-2003 (NER)~\cite{tjong-kim-sang-de-meulder-2003-introduction} & News Articles                  & Reuters Corpus                        \\
                                                             &                                                             & TACRED~\cite{zhang-etal-2017-position}                              & Various Domains                & News and Wikipedia                    \\
                                                             &                                                             & OpenIE~\cite{etzioni2008open}                                       & General Text                   & Web Sources                           \\ \cmidrule(l){2-5}
                                                             & \multirow{3}{*}{\textbf{Relationship   Understanding}}      & Winograd Schema Challenge~\cite{levesque2012winograd}               & Pronoun Resolution             & Constructed Sentences                 \\
                                                             &                                                             & Winogrande~\cite{sakaguchi2021winogrande}                           & Commonsense Reasoning          & Crowdsourced Sentences                \\
                                                             &                                                             & SuperGLUE~\cite{wang2019superglue}                                  & Various                        & Multiple Sources                      \\ \cmidrule(l){2-5}
                                                             & \multirow{3}{*}{\textbf{Summarization}}                     & CNN/DailyMail~\cite{hermann2015teaching}                            & News Articles                  & CNN and DailyMail                     \\
                                                             &                                                             & XSum~\cite{narayan2018don}                                          & News Articles                  & BBC                                   \\
                                                             &                                                             & SAMSum~\cite{gliwa-etal-2019-samsum}                                & Dialogues                      & SAMSum Corpus                         \\ \midrule
            \multirow{10}{*}{\textbf{Text Generation}}       & \multirow{5}{*}{\textbf{Question Answering}}                & SQuAD v1/v2~\cite{rajpurkar2016squad}                               & Wikipedia                      & Stanford QA Dataset                   \\
                                                             &                                                             & NaturalQuestions~\cite{kwiatkowski-etal-2019-natural}               & Google Search                  & Real User Queries                     \\
                                                             &                                                             & TriviaQA~\cite{joshi2017triviaqa}                                   & Trivia                         & Trivia Websites                       \\
                                                             &                                                             & HotpotQA~\cite{yang2018hotpotqa}                                    & Wikipedia                      & Crowdsourced Questions                \\
                                                             &                                                             & BoolQ~\cite{clark2019boolq}                                         & Various                        & Wikipedia                             \\ \cmidrule(l){2-5}
                                                             & \multirow{1}{*}{\textbf{Style Transferring}}                & GYAFC~\cite{rao-tetreault-2018-dear}                                & Formality                      & Yahoo Answers                         \\ \cmidrule(l){2-5}
                                                             & \multirow{1}{*}{\textbf{Text Completion}}                   & LAMBADA~\cite{paperno-etal-2016-lambada}                            & Narrative Text                 & BookCorpus                            \\ \cmidrule(l){2-5}
                                                             & \multirow{3}{*}{\textbf{Machine Translation}}               & WMT 14~\cite{bojar-etal-2014-findings}                              & News Articles                  & Various News Sources                  \\
                                                             &                                                             & IWSLT~\cite{cettolo-etal-2012-wit3}                                 & TED Talks                      & TED                                   \\
                                                             &                                                             & FLORES-101~\cite{goyal-etal-2022-flores}                            & Low-Resource Languages         & Wikipedia                             \\ \midrule
            \multirow{21}{*}{\textbf{Complex Reasoning}}     & \multirow{5}{*}{\textbf{Code Generation}}                   & HumanEval~\cite{chen2021evaluating}                                 & Programming                    & Handcrafted Problems                  \\
                                                             &                                                             & MBPP~\cite{austin2021program}                                       & Python Programming             & Crowdsourced Problems                 \\
                                                             &                                                             & APPS~\cite{hendrycks2021measuring}                                  & Programming                    & Competitive Programming               \\
                                                             &                                                             & CodeXGLUE~\cite{lu2021codexglue}                                    & Programming                    & Multiple Sources                      \\
                                                             &                                                             & Live Code Bench~\cite{jain2024livecodebench}                        & Programming (multi-language)   & Live code execution tasks             \\ \cmidrule(l){2-5}
                                                             & \multirow{7}{*}{\textbf{Multi-step   Inference}}            & HotpotQA~\cite{yang2018hotpotqa}                                    & Wikipedia                      & Crowdsourced Questions                \\
                                                             &                                                             & MuSiQue~\cite{trivedi2022musique}                                   & Wikipedia                      & Crowdsourced Questions                \\
                                                             &                                                             & StrategyQA~\cite{geva2021did}                                       & Various                        & Crowdsourced Questions                \\
                                                             &                                                             & OpenBookQA~\cite{mihaylov2018can}                                   & Elementary Science             & OpenBookQA Dataset                    \\
                                                             &                                                             & MMLU~\cite{hendrycks2020measuring}                                  & Multidomain (57 subjects)      & Knowledge exams                       \\
                                                             &                                                             & BIG-Bench~\cite{srivastava2022beyond}                               & Multitask                      & Collaborative crowdsourced tasks      \\
                                                             &                                                             & BIG-Bench Hard (BBH)~\cite{suzgun2022challenging}                   & Hard subset of BIG-Bench       & Hard tasks from BIG-Bench             \\ \cmidrule(l){2-5}
                                                             & \multirow{5}{*}{\textbf{Logical Reasoning}}                 & LogiQA~\cite{liu2020logiqa}                                         & Logical Reasoning              & National Civil Servants Examination   \\
                                                             &                                                             & ReClor~\cite{Yu2020ReClor}                                          & Logical Reasoning              & Standardized Tests                    \\
                                                             &                                                             & GSM8K~\cite{cobbe2021training}                                      & Grade-school math              & Crowdsourced word problems            \\
                                                             &                                                             & ARC~\cite{chollet2024arc}                                           & Middle-school science          & Standardized test questions           \\
                                                             &                                                             & MATH~\cite{hendrycks2021measuring-math}                             & High school + competition math & Math contests and textbook problems   \\ \cmidrule(l){2-5}
                                                             & \multirow{4}{*}{\textbf{Commonsense Reasoning}}             & CommonsenseQA~\cite{talmor-etal-2019-commonsenseqa}                 & Commonsense Knowledge          & ConceptNet                            \\
                                                             &                                                             & HellaSwag~\cite{zellers2019hellaswag}                               & Commonsense Inference          & Activity Descriptions                 \\
                                                             &                                                             & PIQA~\cite{bisk2020piqa}                                            & Physical Commonsense           & Crowdsourced Scenarios                \\
                                                             &                                                             & SocialIQA~\cite{sap-etal-2019-social}                               & Social Interactions            & ATOMIC                                \\ \midrule
            \multirow{14}{*}{\textbf{Knowledge Utilization}} & \multirow{6}{*}{\textbf{Open-Domain Question Answering}}    & NaturalQuestions~\cite{NaturalQuestions}                            & Google Search                  & Real User Queries                     \\
                                                             &                                                             & TriviaQA~\cite{joshi2017triviaqa}                                   & Trivia                         & Trivia Websites                       \\
                                                             &                                                             & WebQuestions~\cite{berant-etal-2013-semantic}                       & Freebase                       & Web Queries                           \\
                                                             &                                                             & KILT~\cite{petroni2020kilt}                                         & Multiple Tasks                 & Wikipedia                             \\
                                                             &                                                             & HELM~\cite{liang2022holistic}                                       & Broad NLP                      & Suite of 42 scenarios across domains  \\
                                                             &                                                             & TruthfulQA~\cite{lin2021truthfulqa}                                 & General Knowledge              & Crowdsourced and known misconceptions \\ \cmidrule(l){2-5}
                                                             & \multirow{4}{*}{\textbf{Tool-Augmented   Reasoning}}        & DROP~\cite{dua2019drop}                                             & Reading + arithmetic           & Wikipedia passages                    \\
                                                             &                                                             & TATQA~\cite{zhu-etal-2021-tat}                                      & Table QA                       & Financial reports + tables            \\
                                                             &                                                             & ToolBench~\cite{xu2023tool}                                         & Tool-use tasks                 & APIs + real-world tools               \\
                                                             &                                                             & API-Bank~\cite{li2023api}                                           & Tool-use tasks                 & APIs + real-world tools               \\ \cmidrule(l){2-5}
                                                             & \multirow{4}{*}{\textbf{Conversational Search \& Retrieve}} & CoQA~\cite{reddy-etal-2019-coqa}                                    & Conversational QA              & Text from diverse domains             \\
                                                             &                                                             & QuAC~\cite{choi-etal-2018-quac}                                     & QA over Wikipedia              & Wikipedia articles + dialogues        \\
                                                             &                                                             & MultiHopHotpotQA~\cite{yang2018hotpotqa}                            & Multi-hop QA                   & Wikipedia + multi-step chains         \\
                                                             &                                                             & MT Bench~\cite{bai2024mt}                                           & Multi-domain dialogue          & Human-crafted multi-turn prompts      \\
            \bottomrule
        \end{tabular}
    }
\end{table}


==> tables/bio_bench.tex <==
\begin{table}[!t]
    \centering
    \small
    \caption{Life Science and Bio-engineering Tasks, Benchmarks, Introduction and Cross tasks}
    \label{tab:bio_bench}
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{@{}p{3.5cm} p{5cm} p{7cm} p{4cm}@{}}
        \toprule
        \textbf{Type of Task} & \textbf{Benchmarks} & \textbf{Introduction} & \textbf{Cross tasks} \\
        \midrule
        \multirow{4}{*}{DNA Sequence Modeling} & BEND~\cite{marin2023bend} 
        & A collection of realistic and biologically meaningful downstream tasks defined on the human genome
        & Gene finding, Enhancer annotation, Chromatin accessibility, Histone modification etc. \\
        
        & Genomic Benchmarks~\cite{grevsova2023genomic} 
        & Contains 8 datasets that focus on regulatory elements from 3 model organisms: human, mouse, and roundworm. & - \\

        & GUE~\cite{zhou2023dnabert2} 
        & A collection of 28 datasets across 7 tasks constructed for genome language model evaluation.
        & Promoter prediction, Splice site prediction, Covid variant classification, epigenetic marks prediction etc. \\

        & NT~\cite{dalla2024nucleotide}
        & A collection of 18 datasets across 7 tasks constructed for genome language model evaluation. 
        & Promoter prediction, Splice site prediction,Enhancer annotation etc. \\
        \midrule
        \multirow{2}{*}{RNA Function Learning} & RnaBench~\cite{runge2024rnabench}
        & Including 100 samples without any training and validation data.
        & Intra/Inter family prediction, Inverse RNA Folding. \\

        & BEACON~\cite{ren2024beacon}
        & Containing 967k sequences with lengths ranging from 23 to 1182.
        & Structure Prediction, Contact Map Prediction, Modification Prediction, Mean Ribosome Loading etc. \\
        \midrule

        \multirow{3}{*}{Clinical Language Generation}
        & MIMIC-III~\cite{johnson2016mimic}
        & A large, freely-available database comprising deidentified health-related data associated with over forty thousand patients.
        & Report Summarization, Risk Prediction etc. \\

        & MIMIC-IV~\cite{johnson2023mimic}
        & A larger version including over 65,000 patients admitted to an ICU and over 200,000 patients admitted to the emergency department.
        & Report Summarization, Risk Prediction etc.\\

        & IU X-Ray~\cite{demner2016preparing}
        & A set of 7,470 chest X-ray images paired with their corresponding diagnostic reports.
        & Report Summarization, Image Caption etc. \\
        
        \midrule

        \multirow{3}{*}{EHR Based Prediction}
        & EHRSHOT~\cite{wornow2023ehrshot}
        & A collection of 6739 patients of EHR based benchmark in few-shot setting.
        & -- \\
        
        
        & EHRNoteQA~\cite{kweon2024ehrnoteqa}
        & A complex, multi-topic benchmark based on multiple patients' electronic discharg records.
        & QA. \\

        \midrule

        \multirow{5}{*}{Quastion Answering}
        & MedQA~\cite{jin2020disease}
        & Consists of multiple-choice questions from the United States Medical Licensing Examination (USMLE).
        & -- \\

        & MedMCQA~\cite{pal2022medmcqa}
        & A large-scale multiple-choice QA dataset derived from Indian medical entrance examinations (AIIMS/NEET).
        & -- \\

        & PubMedQA~\cite{jin-etal-2019-pubmedqa}
        & A closed-domain QA dataset, questions can be answered by looking at an associated context (PubMed abstract).
        & -- \\

        & MMLU Subsets~\cite{hendrycks2020measuring}
        & For measuring multitask ability from various domains, including life science and Bio-engineering.
        & -- \\

        & MIMIC-IV~\cite{johnson2023mimic}
        & A collection of 1057 questions, answer could based on the referral letters.
        & -- \\

        \midrule
        \multirow{5}{*}{Language Understanding}
        &BC5-Disease~\cite{li2016biocreative}
        & Including three separate sets of articles with diseases, chemicals and their relations annotated.
        & Named Entity Recognition. \\

        & NCBI-Disease~\cite{dougan2014ncbi}
        & Contains 6,892 disease mentions, which are mapped to 790 unique disease concepts
        & Named Entity Recognition. \\

        & DDI~\cite{segura2013semeval}
        & An annotated corpus with pharmacological substances and drug–drug interactions
        & Relation Extraction. \\

        & GAD~\cite{becker2004genetic}
        & A repository of molecular, clinical and study parameters for >5,000 human genetic association studies
        & Relation Extraction. \\

        & HoC~\cite{baker2016automatic} 
        & Including 1852 PubMed publication abstracts manually annotated by experts.
        & Doc. Classification. \\
        \midrule

        \multirow{2}{*}{Drug Synergy Prediction}
        & CancerGPT~\cite{li2024cancergpt}
        & An framework involves testing LLMs' performance in few/zero-shot learning scenarios across seven rare tissue types.
        & -- \\

        & BAITSAO~\cite{Liu2024.04.08.588634}
        & A framework integrates both regression and classification, based on synergy scores and binary synergy labels derived from large-scale drug combination datasets.
        & -- \\

        \midrule

        \multirow{2}{*}{Protein Modeling}
        & PEER~\cite{xu2022peer}
        & Comprising fourteen diverse protein sequence understanding tasks.
        & -- \\

        & Type~\cite{rao2019evaluating} &
        Five biologically relevant protein tasks and evaluated self-supervised sequence models. &
        -- \\

        \bottomrule

        

    \end{tabular}
    }

\end{table}

==> tables/bio_bend.tex <==
\begin{table}
\caption{Benchmark results on BEND. Best are highlighted with \colorbox{Blue4}{dark blue}. If not emphasized, the metrics is considered the higher the better.}
% \renewcommand{\arraystretch}{1.5} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccccc}
\hline
\textbf{Model} & 
\makecell[c]{Gene\\finding} & 
\makecell[c]{Enhancer\\annotation} & 
\makecell[c]{Chromatin\\accessibility} & 
\makecell[c]{Histone\\modification} & 
\makecell[c]{CpG\\methylation} & 
\makecell[c]{Variant effects\\(expression)} & 
\makecell[c]{Variant effects\\(disease)} \\
\midrule
ResNet (non-LLM)& 0.46 & 0.06 & - & - & - & - & - \\
CNN (non-LLM)& 0.00 & 0.03 & 0.75 & 0.76 & 0.84 & - & - \\



ResNet-LM         & 0.36 & 0.02 & 0.82 & 0.77 & 0.87 & 0.55 & 0.55 \\
AWD-LSTM          & 0.05 & 0.03 & 0.69 & 0.74 & 0.81 & 0.53 & 0.45 \\
NT-H              & 0.41 & 0.05 & 0.74 & 0.76 & 0.88 & 0.55 & 0.48 \\
NT-MS             & \cellcolor{Blue4}0.68 & \cellcolor{Blue4}0.06 & 0.79 & 0.78 & \cellcolor{Blue4}0.92 & 0.54 & \cellcolor{Blue4}                      0.77 \\
NT-1000G          & 0.49 & 0.04 & 0.77 & 0.77 & 0.89 & 0.45 & 0.49 \\
NT-V2             & 0.64 & 0.05 & 0.80 & 0.76 & 0.91 & 0.48 & 0.48 \\
DNABERT           & 0.20 & 0.03 & \cellcolor{Blue4}0.85 & \cellcolor{Blue4}0.79 & 0.91 & \cellcolor{Blue4}0.60 & 0.56 \\
DNABERT-2         & 0.43 & 0.03 & 0.81 & 0.78 & 0.90 & 0.49 & 0.51 \\
GENA-LM BERT      & 0.52 & 0.03 & 0.76 & 0.78 & 0.91 & 0.49 & 0.55 \\
GENA-LM BigBird   & 0.39 & 0.04 & 0.82 & 0.78 & 0.91 & 0.49 & 0.52 \\
HyenaDNA large    & 0.35 & 0.03 & 0.84 & 0.76 & 0.91 & 0.51 & 0.45 \\
HyenaDNA tiny     & 0.10 & 0.02 & 0.78 & 0.76 & 0.86 & 0.47 & 0.44 \\
GROVER            & 0.28 & 0.03 & 0.82 & 0.77 & 0.89 & 0.56 & 0.51 \\ \hline
\end{tabular}
}
\label{tab:rna_bench}
\end{table}


==> tables/bio_drug.tex <==
\begin{table}[ht]
\centering
\small
\renewcommand{\arraystretch}{1.2}
\caption{AUPRC of $k$-shot learning on seven tissue sets. $n_0$=total number of non-synergistic samples (not positive), $n_1$=total number of synergistic samples (positive). Where XGBoost is non-LLM baseline method. Best are highlighted with \colorbox{Blue4}{dark blue}.}
\begin{tabular}{llcccccccccc}
\toprule
\textbf{Tissue (} $n_0$, $n_1$ \textbf{)} & \textbf{Methods} & \textbf{0} & \textbf{2} & \textbf{4} & \textbf{8} & \textbf{16} & \textbf{32} & \textbf{64} & \textbf{128} \\
\midrule
\multirow{5}{*}{\makecell{Pancreas \\ ($n_0$=38, $n_1$=1)}} 
& XGBoost         & 0.026 & --    & --    & --    & --    & --    & --    & --    \\
& TabTransformer  & 0.056 & --    & --    & --    & --    & --    & --    & --    \\
& CancerGPT       & 0.033 & --    & --    & --    & --    & --    & --    & --    \\
& GPT-2           & 0.032 & --    & --    & --    & --    & --    & --    & --    \\
& GPT-3           & \cellcolor{Blue4}0.111 & --    & --    & --    & --    & --    & --    & --    \\
\midrule
\multirow{5}{*}{\makecell{Endometrium \\ ($n_0$=36, $n_1$=32)}}
& XGBoost         & 0.5   & 0.5   & 0.5   & 0.5   & 0.5   & --    & --    & --    \\
& TabTransformer  & 0.674 & 0.889 & 0.903 & \cellcolor{Blue4}0.948 & \cellcolor{Blue4}0.938 & \cellcolor{Blue4}0.962 & --    & --    \\
& CancerGPT       & 0.564 & 0.668 & 0.676 & 0.831 & 0.686 & 0.737 & --    & --    \\
& GPT-2           & 0.408 & 0.808 & 0.395 & 0.383 & 0.389 & 0.717 & --    & --    \\
& GPT-3           & \cellcolor{Blue4}0.869 & \cellcolor{Blue4}1.0 & \cellcolor{Blue4}0.947 & 0.859 & 0.799 & 0.859 & --    & --    \\
\midrule
\multirow{5}{*}{\makecell{Liver \\ ($n_0$=192, $n_1$=21)}}
& XGBoost         & 0.132 & 0.132 & 0.132 & 0.132 & 0.132 & 0.132 & 0.12  & 0.12 \\
& TabTransformer  & 0.13  & \cellcolor{Blue4}0.128 & 0.147 & 0.189 & 0.265 & 0.168 & 0.169 & 0.234 \\
& CancerGPT       & 0.136 & 0.102 & 0.13  & 0.147 & 0.252 & 0.21  & 0.197 & 0.187 \\
& GPT-2           & \cellcolor{Blue4}0.5 & 0.099 & \cellcolor{Blue4}{0.151} & \cellcolor{Blue4}{0.383} & \cellcolor{Blue4}{0.429} & \cellcolor{Blue4}0.401 & \cellcolor{Blue4}{0.483} & 0.398 \\
& GPT-3           & 0.185 & 0.086 & 0.096 & 0.125 & 0.124 & 0.314 & 0.362 & \cellcolor{Blue4}{0.519} \\
\midrule
\multirow{5}{*}{\makecell{Soft tissue \\ ($n_0$=269, $n_1$=83)}} 
& XGBoost         & 0.243 & 0.243 & 0.243 & 0.243 & 0.235 & 0.235 & 0.264 & 0.271 \\
& TabTransformer  & 0.273 & 0.287 & \cellcolor{Blue4}{0.462} & \cellcolor{Blue4}{0.422} & \cellcolor{Blue4}{0.526} & 0.571 & 0.561 & 0.64 \\
& CancerGPT       & \cellcolor{Blue4}{0.314} & \cellcolor{Blue4}{0.315} & 0.338 & 0.383 & 0.383 & 0.403 & 0.464 & 0.469 \\
& GPT-2           & 0.259 & 0.298 & 0.254 & 0.262 & 0.235 & 0.297 & 0.254 & 0.206 \\
& GPT-3           & 0.263 & 0.194 & 0.28  & 0.228 & 0.363 & \cellcolor{Blue4}{0.618} & \cellcolor{Blue4}{0.638} & \cellcolor{Blue4}{0.734} \\
\midrule
\multirow{5}{*}{\makecell{Stomach \\ ($n_0$=1081, $n_1$=109)}} 
& XGBoost         & 0.104 & 0.104 & 0.104 & 0.104 & 0.104 & 0.104 & 0.09  & 0.094 \\
& TabTransformer  & 0.261 & \cellcolor{Blue4}{0.371} & \cellcolor{Blue4}{0.396} & \cellcolor{Blue4}{0.383} & 0.294 & \cellcolor{Blue4}0.402 & 0.45 & \cellcolor{Blue4}{0.465} \\
& CancerGPT       & \cellcolor{Blue4}0.3   & 0.297 & 0.316 & 0.325 & 0.269 & 0.308 & \cellcolor{Blue4}0.297 & 0.312 \\
& GPT-2           & 0.116 & 0.124 & 0.099 & 0.172 & 0.165 & 0.107 & 0.152 & 0.131 \\
& GPT-3           & 0.078 & 0.106 & 0.17  & 0.37  & {0.1} & {0.19} & {0.219} & 0.181 \\
\midrule
\multirow{5}{*}{\makecell{Urinary tract \\ ($n_0$=1996, $n_1$=462)}} 
& XGBoost         & 0.186 & 0.186 & 0.186 & 0.186 & 0.186 & 0.197 & 0.199 & 0.209 \\
& TabTransformer  & 0.248 & \cellcolor{Blue4}{0.264} & \cellcolor{Blue4}{0.25} & \cellcolor{Blue4}{0.278} & \cellcolor{Blue4}{0.274} & 0.249 &\cellcolor{Blue4}0.293 & \cellcolor{Blue4}{0.291} \\
& CancerGPT       & 0.241 & 0.226 & 0.246 & 0.239 & 0.256 & \cellcolor{Blue4}{0.271} & {0.266} & 0.269 \\
& GPT-2           & 0.191 & 0.192 & 0.188 & 0.156 & 0.193 & 0.185 & 0.183 & 0.185 \\
& GPT-3           & \cellcolor{Blue4}{0.27} & 0.228 & 0.222 & 0.201 & 0.206 & 0.2 & 0.24 & 0.272 \\
\midrule
\multirow{5}{*}{\makecell{Bone \\ ($n_0$=3732, $n_1$=253)}} 
& XGBoost         & 0.064 & 0.064 & 0.064 & 0.064 & 0.064 & 0.064 & 0.064 & 0.064 \\
& TabTransformer  & \cellcolor{Blue4}{0.123} & \cellcolor{Blue4}0.12  & 0.121 & 0.115 & 0.102 & \cellcolor{Blue4}0.13  & \cellcolor{Blue4}{0.129} & 0.121 \\
& CancerGPT       & 0.119 & {0.115} & \cellcolor{Blue4}{0.125} & \cellcolor{Blue4}{0.116} & \cellcolor{Blue4}{0.115} & {0.111} & 0.114 & 0.125 \\
& GPT-2           & 0.063 & 0.094 & 0.057 & 0.081 & 0.052 & 0.071 & 0.057 & 0.065 \\
& GPT-3           & 0.064 & 0.051 & 0.045 & 0.058 & 0.068 & 0.087 & 0.101 & \cellcolor{Blue4}{0.181} \\
\bottomrule
\end{tabular}
\end{table}



\begin{table*}[ht]
\centering
\small
\renewcommand{\arraystretch}{1.2}
\caption{AUROC of $k$-shot learning on seven tissues sets. Where XGBoost is non-LLM baseline method.}
\begin{tabular}{llcccccccccc}
\toprule
\textbf{Tissue} & \textbf{Methods} & \textbf{0} & \textbf{2} & \textbf{4} & \textbf{8} & \textbf{16} & \textbf{32} & \textbf{64} & \textbf{128} \\
\midrule
\multirow{5}{*}{Pancreas} 
& XGBoost         & 0.5   & --    & --    & --    & --    & --    & --    & -- \\
& TabTransformer  & 0.553 & --    & --    & --    & --    & --    & --    & -- \\
& CancerGPT       & 0.237 & --    & --    & --    & --    & --    & --    & -- \\
& GPT-2           & 0.211 & --    & --    & --    & --    & --    & --    & -- \\
& GPT-3           & \cellcolor{Blue4}{0.789} & --    & --    & --    & --    & --    & --    & -- \\
\midrule
\multirow{5}{*}{Endometrium} 
& XGBoost         & 0.5   & 0.5   & 0.5   & 0.5   & 0.5   & 0.5   & --   & -- \\
& TabTransformer  & 0.694 & 0.857 & 0.878 & \cellcolor{Blue4}{0.939} & \cellcolor{Blue4}{0.939} & \cellcolor{Blue4}{0.959} & --    & -- \\
& CancerGPT       & 0.489 & 0.693 & 0.714 & 0.735 & 0.612 & 0.612 & --    & -- \\
& GPT-2           & 0.265 & 0.816 & 0.224 & 0.184 & 0.204 & 0.612 & --    & -- \\
& GPT-3           & \cellcolor{Blue4}{0.837} & \cellcolor{Blue4}{1.0} & \cellcolor{Blue4}{0.949} & 0.898 & 0.878 & 0.898 & --    & -- \\
\midrule
\multirow{5}{*}{Liver} 
& XGBoost         & \cellcolor{Blue4}0.587 & 0.587 & 0.587 & 0.587 & 0.587 & 0.587 & 0.574 & 0.574 \\
& TabTransformer  & 0.535 & 0.506 & 0.526 & 0.535 & 0.609 & 0.647 & 0.702 & 0.804 \\
& CancerGPT       & 0.615 & 0.468 & \cellcolor{Blue4}0.59  & 0.641 & \cellcolor{Blue4}{0.782} & \cellcolor{Blue4}0.776 & \cellcolor{Blue4}0.737 & 0.737 \\
& GPT-2           & \cellcolor{Blue4}{0.731} & 0.449 & 0.558 & \cellcolor{Blue4}{0.66} & 0.679 & 0.763 & 0.731 & 0.731 \\
& GPT-3           & 0.615 & 0.49  & 0.542 & 0.583 & 0.474 & {0.731} & \cellcolor{Blue4}{0.737} & \cellcolor{Blue4}{0.91} \\
\midrule
\multirow{5}{*}{Soft tissue} 
& XGBoost         & 0.491 & 0.491 & 0.491 & 0.491 & 0.454 & 0.476 & 0.542 & 0.552 \\
& TabTransformer  & 0.557 & 0.566 & \cellcolor{Blue4}{0.709} & 0.727 & \cellcolor{Blue4}{0.788} & \cellcolor{Blue4}{0.802} & 0.83  & 0.835 \\
& CancerGPT       & \cellcolor{Blue4}{0.656} & \cellcolor{Blue4}{0.646} & 0.68  & \cellcolor{Blue4}{0.734} & 0.725 & 0.754 & 0.8   & 0.795 \\
& GPT-2           & 0.546 & 0.535 & 0.519 & 0.56  & 0.427 & 0.577 & 0.456 & 0.384 \\
& GPT-3           & 0.517 & 0.406 & 0.6   & 0.444 & 0.607 & 0.82  & \cellcolor{Blue4}{0.866} & \cellcolor{Blue4}{0.889} \\
\midrule
\multirow{5}{*}{Stomach} 
& XGBoost         & 0.529 & 0.529 & 0.529 & 0.529 & 0.529 & 0.529 & 0.476 & 0.508 \\
& TabTransformer  & \cellcolor{Blue4}{0.804} & \cellcolor{Blue4}{0.863} & \cellcolor{Blue4}{0.855} & \cellcolor{Blue4}{0.853} & \cellcolor{Blue4}{0.812} & \cellcolor{Blue4}0.85  & \cellcolor{Blue4}0.885 & \cellcolor{Blue4}0.869 \\
& CancerGPT       & 0.794 & 0.792 & 0.796 & 0.794 & 0.785 & {0.787} & {0.824} & {0.804} \\
& GPT-2           & 0.551 & 0.569 & 0.521 & 0.516 & 0.589 & 0.538 & 0.469 & 0.566 \\
& GPT-3           & 0.419 & 0.575 & 0.724 & 0.769 & 0.534 & 0.69  & 0.742 & 0.724 \\
\midrule
\multirow{5}{*}{Urinary tract} 
& XGBoost         & 0.494 & 0.494 & 0.494 & 0.494 & 0.494 & 0.526 & 0.53  & 0.544 \\
& TabTransformer  & 0.599 & \cellcolor{Blue4}0.612 & \cellcolor{Blue4}0.604 & \cellcolor{Blue4}0.625 & \cellcolor{Blue4}0.601 & \cellcolor{Blue4}0.587 & \cellcolor{Blue4}0.623 & \cellcolor{Blue4}0.622 \\
& CancerGPT       & 0.578 & 0.561 & 0.579 & 0.577 & 0.589 & 0.593 & 0.609 & 0.609 \\
& GPT-2           & 0.526 & 0.528 & 0.532 & 0.397 & 0.515 & 0.452 & 0.469 & 0.566 \\
& GPT-3           & \cellcolor{Blue4}{0.645} & {0.57} & {0.556} & {0.496} & {0.508} & {0.516} & {0.531} & {0.572} \\
\midrule
\multirow{5}{*}{Bone} 
& XGBoost         & 0.499 & 0.499 & 0.499 & 0.499 & 0.499 & 0.499 & 0.499 & 0.499 \\
& TabTransformer  & \cellcolor{Blue4}{0.706} & \cellcolor{Blue4}{0.705} & \cellcolor{Blue4}{0.724} &  \cellcolor{Blue4}0.697 &  \cellcolor{Blue4}0.65  &  \cellcolor{Blue4}0.689 &  \cellcolor{Blue4}0.708 & 0.696 \\
& CancerGPT       & 0.625 & 0.648 & 0.693 & {0.653} & {0.683} & {0.636} & {0.678} & 0.68 \\
& GPT-2           & 0.507 & 0.616 & 0.471 & 0.579 & 0.421 & 0.552 & 0.476 & 0.518 \\
& GPT-3           & 0.498 & 0.415 & 0.341 & 0.429 & 0.485 & 0.605 & 0.62  & \cellcolor{Blue4}{0.794} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/bio_ehrqa.tex <==
\begin{table}[!t]
    \centering
    \small
    \caption{Benchmark results on EHRNoteQA. Best are highlighted with \colorbox{Blue4}{dark blue}. If not emphasized, the metrics is considered the higher the better.}
    \label{tab:bio_qhrqa}
    \resizebox{0.6\linewidth}{!}{
    \begin{tabular}{lcccc}
        \toprule
        \textbf{Model} & \multicolumn{2}{c}{\textbf{Multi-Choice}} & \multicolumn{2}{c}{\textbf{Open-Ended}} \\
        & Level 1 & Level 2 & Level 1 & Level 2 \\
        \midrule
        GPT4 & \cellcolor{Blue4}97.16 & \cellcolor{Blue4}95.15 & \cellcolor{Blue4}91.30 & \cellcolor{Blue4}89.61 \\
        GPT4-Turbo & 95.27 & 94.23 & \cellcolor{Blue4}91.30 & 86.61 \\
        GPT3.5-Turbo & 88.28 & 84.99 & 82.23 & 75.52 \\
        Llama3-70b-Instruct & 94.33 & 91.92 & 89.04 & 86.84 \\
        Llama2-70b-chat & 84.88 & -- & 78.83 & -- \\
        qCamel-70 & 85.63 & -- & 78.26 & -- \\
        Camel-Platypus2-70b & 89.79 & -- & 78.83 & -- \\
        Platypus2-70b-Instruct & 90.36 & -- & 80.53 & -- \\
        Mixtral-8x7b-Instruct & 87.52 & 86.61 & 88.28 & 81.52 \\
        MPT-30b-Instruct & 79.96 & 75.52 & 67.11 & 62.59 \\
        Llama2-13b-chat & 73.65 & -- & 70.32 & -- \\
        Vicuna-13b & 82.04 & -- & 70.51 & -- \\
        WizardLM-13b & 80.91 & -- & 74.67 & -- \\
        qCamel-13 & 71.46 & -- & 66.16 & -- \\
        OpenOrca-Platypus2-13b & 86.01 & -- & 79.21 & -- \\
        Camel-Platypus2-13b & 78.07 & -- & 67.86 & -- \\
        Synthia-13b & 79.21 & -- & 74.48 & -- \\
        Asclepius-13b$^1$ & -- & -- & 75.24 & -- \\
        Gemma-7b-it & 77.50 & 67.21 & 63.71 & 54.27 \\
        MPT-7b-8k-instruct & 59.55 & 51.27 & 56.71 & 53.81 \\
        Mistral-7b-Instruct & 82.04 & 64.90 & 72.97 & 53.81 \\
        Dolphin-2.0-mistral-7b & 76.18 & -- & 69.75 & -- \\
        Mistral-7b-OpenOrca & 87.15 & -- & 79.58 & -- \\
        SynthIA-7b & 78.45 & -- & 74.67 & -- \\
        Llama2-7b-chat & 65.78 & -- & 58.98 & -- \\
        Vicuna-7b & 78.26 & -- & 59.74 & -- \\
        Asclepius-7b & -- & -- & 66.92 & -- \\
        \bottomrule
    \end{tabular}
    }
\end{table}


==> tables/bio_llms.tex <==
\begin{table}[!t]
    \centering
    \small
    \caption{Life Science and Bioengineering Tasks, Subtasks, Insights and References}
    \label{tab:bio_llms}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}p{5cm} p{4cm} p{7cm} p{7cm} p{2.5cm} @{}}
        \toprule
        \textbf{Type of Task} & \textbf{Subtasks} & \textbf{Insights and Contributions} &  \textbf{Key Models} & \textbf{Citations} \\
        \midrule
        
        \multirow{2}{*}{\textbf{Genomic Sequence Analysis}} & DNA Sequence Modeling & LLMs, by capturing regulatory grammars embedded in genomic sequences, enable accurate prediction of functional elements and variant effects, thus enhancing interpretability and advancing our understanding of gene regulation. & DNABERT: adapt BERT to human reference DNA and learn bidirectional representations;\newline HyenaDNA: scale the context length and accelerate the model efficiency.   & \cite{ji2021dnabert,zhou2023dnabert2,Avsec2021.04.07.438649,nguyen2023hyenadna,sanabria2024dna,dalla2024nucleotide,zhou2025genomeocean,fishman2023gena} \\
        \cmidrule{2-5}
         & RNA Function Learning & LLMs, by modeling both sequence and structural contexts of RNA, uncover functional motifs and regulatory patterns, thereby improving interpretability and facilitating insights into post-transcriptional regulation. & RNA-FM: employing 23.7M deduplicated RNA sequences for training; \newline 3UTRBERT: specialized in modeling 3' untranslated regions (3'UTRs). & \cite{akiyama2022informative,chen2022interpretable,zhang2024multiple,chen2023self,marin2023bend,yang2024deciphering,chu20245}\\
    \midrule
        \multirow{2}{*}{\makecell[l]{\textbf{Biomedical Reasoning}\\\textbf{and Understanding}}} & Question Answering & LLMs, by aligning domain-specific knowledge with natural language understanding, accurately interpret biomedical queries and texts, thereby enhancing information retrieval and supporting clinical and research decision-making. & Med-PaLM: achieved near-expert-level performance on the USMLE test; HuatuoGPT: proactively ask questions rather than respond passively. & \cite{lee2020biobert,gu2021domain,luo2022biogpt,bolton2024biomedlm,singhal2023large,singhal2025toward,li2023chatdoctor,huatuogpt-2023,chen2023huatuogptii,toma2023clinical,xiong2023doctorglm,chen2024huatuogpto1medicalcomplexreasoning,yu2025finemedlm,han2023medalpaca,chen2023meditron,labrak2024biomistral} \\
        \cmidrule{2-5}
         & Language Understanding & LLMs, by learning semantic patterns and reasoning cues from biomedical texts, enable deep language understanding, thereby improving performance on tasks like inference, entity recognition, and document classification. & BioInstruct: covering multi understanding tasks; \newline GPT-4: perform NLI without explicit fine-tuning, when prompted with queries. & \cite{lee2020biobert,gu2021domain,clinicalbert,yasunaga2022linkbert,peng2019transfer,nori2023capabilities,tran2023instruction,li2023chatdoctor,toma2023clinical} \\
    \midrule
        \multirow{2}{*}{\makecell[l]{\textbf{Omics \& Clinical Structured}\\\textbf{Data Integration}}} & Clinical Language Generation & LLMs, by capturing clinical language styles and contextual dependencies, generate coherent and context-aware narratives, thereby enhancing the automation and reliability of medical reporting and documentation. 
        & ClinicalT5: pretraining on text-to-text tasks for long clinical narratives; \newline GPT-4: perform good when prompted by specific queries. & \cite{lu2022clinicalt5,phan2021scifive,schwieger2024large,singhal2025toward,zaretsky2024generative,xie2024me} \\
        \cmidrule{2-5}
         & EHR Based Prediction & LLMs, by integrating longitudinal and multimodal patient data from EHRs, model complex temporal and clinical dependencies, thereby enabling accurate prediction of outcomes and supporting personalized healthcare. 
         &BEHRT: adapts BERT to longitudinal EHR data by encoding structured sequences; \newline GatorTron: scaled up to 8.9B and was trained on over 90B clinical narratives and structured labels.
         & \cite{li2020behrt,rasmy2021med,yang2022large,toma2023clinical}\\
    \midrule
        \multirow{2}{*}{\textbf{Hybrid Outcome Prediction}} & Drug Synergy Prediction & LLMs, by jointly modeling chemical structures and cellular contexts, capture intricate drug–drug and drug–cell interactions, thereby enhancing the prediction of synergistic combinations and accelerating combination therapy design. & CancerGPT: fine-tuning GPT-3 to predict drug synergy in rare cancers; \newline BAITSAO: a foundation model strategy that integrates multiple datasets and tasks. & \cite{xu2023dffndds,li2024cancergpt,edwards2023synergpt,Liu2024.04.08.588634,radford2019language,brown2020language,beltagy2019scibert}\\
        \cmidrule{2-5}
         & Protein Modeling & LLMs, by learning evolutionary, structural, and functional signals from protein sequences, enable accurate modeling of folding, function, and interactions, thereby advancing protein engineering and therapeutic discovery. &ProLLaMA: achieving joint understanding and generation within a single framework; ProteinGPT: further supporting structure input, language interaction, and functional Q\&A  & \cite{alley2019unified,bepler2019learning,elnaggar2021prottrans,rives2021biological,meier2021language,lin2022language,su2023saprot,zhang2023enhancing,zhang2022ontoprotein,wu2024proteinclip,madani2023large,ferruz2022protgpt2,nijkamp2023progen2,lv2024prollama,dai2024toward,elnaggar2023ankh,liu2025text,zhang2025integrating,xiao2024proteingpt,guo2023proteinchat}\\


        \bottomrule


    \end{tabular}}

\end{table}

==> tables/bio_lu.tex <==
\begin{table}
\caption{Benchmark results on language understanding. Best are highlighted with \colorbox{Blue4}{dark blue}. If not emphasized, the metrics is considered the higher the better.}
\small
% \renewcommand{\arraystretch}{1.5} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccccc}
\hline
\textbf{Model} & \textbf{BC5} & \textbf{NCBI} & \textbf{DDI} & \textbf{GAD} & \textbf{HoC} & \textbf{Pharma. QA} & \textbf{Drug Infer.}\\
\midrule
Claude-2 & 52.9 & 44.2 & 50.4 & 50.7 & 70.8 & 60.6 & 51.5 \\
GPT-3.5-turbo & 52.3 & 46.1 & 49.3 & 50.8 & 66.4 & 57.3 & 47.0 \\
GPT-4 & \cellcolor{Blue4}71.3 & 58.4 & 64.6 & 68.2 & 83.6 & \cellcolor{Blue4}63.8 & \cellcolor{Blue4}56.5 \\
Alpaca & 41.2 & 36.5 & 37.4 & 36.9 & 52.6 & 41.3 & 47.5 \\
Vicuna-7B & 44.5 & 37.0 & 39.4 & 41.2 & 53.8 & 42.3 & 45.5 \\
LLaMA-2-7B & 40.1 & 34.8 & 37.9 & 39.3 & 48.6 & 46.5 & 48.0 \\
Mistral & 46.8 & 39.9 & 43.5 & 44.3 & 59.6 & 51.2 & 53.0 \\
Vicuna-13B & 46.2 & 39.0 & 41.3 & 43.5 & 56.7 & 45.1 & 46.0 \\
LLaMA-2-13B & 46.6 & 38.3 & 39.7 & 41.2 & 55.9 & 46.9 & 47.5 \\
LLaMA-2-70B & 47.8 & 41.5 & 45.6 & 44.7 & 63.2 & 49.3 & 51.5 \\
LLaMA-3-70B & 63.7 & 50.2 & 59.7 & 63.1 & 79.0 & 62.4 & 53.0 \\
PubMed-BERT-base & - & 87.8 & 82.4 & 82.3 & 82.3 & - & - \\
BioLink-BERT-base & - & \cellcolor{Blue4}88.2 & \cellcolor{Blue4}82.7 & \cellcolor{Blue4}84.4 & \cellcolor{Blue4}85.4 & - & - \\
HuatuoGPT & 43.6 & 37.5 & 40.1 & 38.2 & 50.2 & 44.1 & 49.5 \\
ChatDoctor & 45.8 & 40.9 & 41.2 & 40.1 & 55.7 & 42.7 & 48.5 \\
PMC-LLaMA-7B & 45.2 & 37.8 & 40.8 & 42.0 & 55.6 & 45.5 & 51.0 \\
Baize-Healthcare & 44.4 & 38.5 & 41.9 & 45.8 & 54.5 & 46.9 & 50.5 \\
MedAlpaca-7B & 47.3 & 39.0 & 43.5 & 44.0 & 58.7 & 47.9 & 52.0 \\
Meditron-7B & 46.5 & 39.2 & 42.7 & 43.3 & 57.9 & 50.7 & 52.0 \\
BioMistral & 48.8 & 40.4 & 46.0 & 48.5 & 64.3 & 54.5 & 54.0 \\
PMC-LLaMA-13B & 51.5 & 43.1 & 48.4 & 48.7 & 65.3 & 48.8 & 51.5 \\
MedAlpaca-13B & 49.2 & 41.6 & 44.1 & 44.5 & 59.4 & 51.6 & 50.0 \\
ClinicalCamel & 51.2 & 43.7 & 47.6 & 47.2 & 64.8 & 52.6 & 52.5 \\
Meditron-70B & 54.3 & 45.7 & 51.2 & 49.6 & 69.6 & 58.7 & 54.5 \\
\hline
\end{tabular}
}
\label{tab:lu_bench}
\end{table}


==> tables/bio_protrein.tex <==
\begin{table}[]
    \centering

 \caption{Benchmark Results on PEER. Best are highlighted with \colorbox{Blue4}{dark blue}.}
    \label{tab:my_label}

    \resizebox{\linewidth}{!}{
    \begin{tabular}{l|cccccccccccccc}
\toprule
\bf{Model} & \bf{Flu} & \bf{Sta} & \bf{$\beta$-lac} & \bf{Sol} & \bf{Sub} & \bf{Bin} & \bf{Cont} & \bf{Fold} & \bf{SSP} & \bf{Yst} & \bf{Hum} & \bf{Aff} & \bf{PDB} & \bf{BDB} \\
\midrule
DDE & 0.638 & 0.652 & 0.623 & 59.77 & 49.17 & 77.43 & -- & 9.57 & -- & \colorbox{Blue4}{55.83} & 62.77 & 2.908 & -- & -- \\
Moran & 0.400 & 0.322 & 0.375 & 57.73 & 31.13 & 55.63 & -- & 7.10 & -- & 53.00 & 54.67 & 2.984 & -- & -- \\
LSTM & 0.494 & 0.533 & 0.139 & \colorbox{Blue4}{70.18} & \colorbox{Blue4}{62.98} & \colorbox{Blue4}{88.11} & 26.34 & 8.24 & 68.99 & 53.62 & 63.75 & 2.853 & 1.457 & 1.572 \\
Transformer & 0.643 & 0.649 & 0.261 & 70.12 & 56.02 & 75.74 & 17.50 & 8.52 & 59.62 & 54.12 & 59.58 & \colorbox{Blue4}{2.499} & 1.455 & 1.566 \\
CNN & \colorbox{Blue4}{0.682} & 0.637 & \colorbox{Blue4}{0.781} & 64.43 & 58.73 & 82.67 & 10.00 & \colorbox{Blue4}{10.93} & 66.07 & 55.07 & 62.60 & 2.796 & \colorbox{Blue4}{1.376} & \colorbox{Blue4}{1.497} \\
ResNet & 0.636 & 0.126 & 0.152 & 67.33 & 52.30 & 78.99 & 20.43 & 8.89 & \colorbox{Blue4}{69.56} & 48.91 & 68.61 & 3.005 & 1.441 & 1.565 \\
ProtBert & 0.679 & \colorbox{Blue4}{0.771} & 0.731 & 68.15 & 76.53 & 91.32 & \colorbox{Blue4}{39.66} & 16.94 & 82.18 & 63.72 & 77.32 & \colorbox{Blue4}{2.195} & 1.562 & 1.549 \\
ProtBert* & 0.339 & 0.697 & 0.616 & 59.17 & 59.44 & 81.54 & 24.35 & 10.74 & 62.51 & 53.87 & \colorbox{Blue4}{83.61} & 2.996 & 1.457 & 1.649 \\
ESM-1b & \colorbox{Blue4}{0.679} & 0.694 & \colorbox{Blue4}{0.839} & \colorbox{Blue4}{70.23} & 78.13 & \colorbox{Blue4}{92.40} & \colorbox{Blue4}{45.78} & 28.17 & 82.73 & 57.00 & 78.17 & 2.281 & 1.559 & \colorbox{Blue4}{1.556} \\
ESM-1b* & 0.430 & \colorbox{Blue4}{0.750} & 0.528 & 67.02 & \colorbox{Blue4}{79.82} & 91.61 & 40.37 & \colorbox{Blue4}{29.95} & \colorbox{Blue4}{83.14} & \colorbox{Blue4}{66.07} & \colorbox{Blue4}{88.06} & 3.031 & \colorbox{Blue4}{1.368} & 1.571 \\
\bottomrule
\end{tabular}}
   
\end{table}

==> tables/bio_qa.tex <==
\begin{table}
\caption{Benchmark results on question answering. Best are highlighted with \colorbox{Blue4}{dark blue}. If not emphasized, the metrics is considered the higher the better.}
% \renewcommand{\arraystretch}{1.5} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccc}
\hline
\textbf{Model} & \textbf{MedQA} & \textbf{MedMCQA} & \textbf{MMLU} & \textbf{PubMedQA} & \textbf{Referal QA} & \textbf{Treat Recom.} \\
\midrule
Claude-2 & 65.1 & 60.3 & 78.7 & 70.8 & 80.5 & 9.1 \\
GPT-3.5-turbo & 61.2 & 59.4 & 73.5 & 70.2 & 81.1 & 7.3 \\
GPT-4 & \cellcolor{Blue4}83.4 & \cellcolor{Blue4}78.2 & \cellcolor{Blue4}92.3 & 80.0 & \cellcolor{Blue4}83.2 & \cellcolor{Blue4}18.6 \\
Alpaca & 34.2 & 30.1 & 40.8 & 65.2 & 74.8 & 3.5 \\
Vicuna-7B & 34.5 & 33.4 & 43.4 & 64.8 & 76.4 & 2.6 \\
LLaMA-2-7B & 32.9 & 30.6 & 42.3 & 63.4 & 74.5 & 3.3 \\
Mistral & 35.7 & 37.8 & 46.3 & 69.4 & 77.7 & 5.0 \\
Vicuna-13B & 38.0 & 36.4 & 45.6 & 66.2 & 76.8 & 4.6 \\
LLaMA-2-13B & 38.1 & 35.5 & 46.0 & 66.8 & 77.1 & 4.8 \\
LLaMA-2-70B & 45.8 & 42.7 & 54.0 & 67.4 & 78.9 & 5.5 \\
LLaMA-3-70B & 78.8 & 74.7 & 86.4 & 71.4 & 82.4 & 10.2 \\
HuatuoGPT & 28.4 & 24.8 & 31.6 & 61.0 & 69.3 & 3.8 \\
HuatuoGPT-2-7B & 41.1 & 41.9 & - & - & - & - \\
HuatuoGPT-2-13B & 45.7 & 47.4 & - & - & - & - \\
HuatuoGPT-o1-8B & 72.6 & 60.4 & - & 79.2 & - & - \\
ChatDoctor & 33.2 & 31.5 & 40.4 & 63.8 & 73.7 & 5.3 \\
PMC-LLaMA-7B & 28.7 & 29.8 & 39.0 & 60.2 & 70.2 & 4.0 \\
Baize-Healthcare & 34.9 & 31.3 & 41.9 & 64.4 & 74.0 & 4.7 \\
MedAlpaca-7B & 35.1 & 32.9 & 48.5 & 62.4 & 75.3 & 4.8 \\
Meditron-7B & 33.5 & 31.1 & 45.2 & 61.6 & 74.9 & 5.8 \\
BioMistral & 35.4 & 34.8 & 52.6 & 66.4 & 77.0 & 7.6 \\
PMC-LLaMA-13B & 39.6 & 37.7 & 56.3 & 67.0 & 77.6 & 4.9 \\
MedAlpaca-13B & 37.3 & 35.7 & 51.5 & 65.6 & 77.4 & 5.1 \\
ClinicalCamel & 46.4 & 45.8 & 68.4 & 71.0 & 79.8 & 8.4 \\
Meditron-70B & 45.7 & 44.9 & 65.1 & 70.6 & 78.6 & 8.9 \\
HuatuoGPT-o1-70B & 83.3 & 73.6 & - & \cellcolor{Blue4}80.6 & - & - \\
Med-PaLM 2 (5-shots) & 79.7 & 71.3 & - & 79.2 & - & - \\
\hline
\end{tabular}
}
\label{tab:qa_bench}
\end{table}


==> tables/chem_bench.tex <==
\begin{table}[!t]
    \centering
    \small
    \caption{Chemistry Tasks, Benchmarks, Introduction and Cross tasks}
    \label{tab:chem_bench}
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{@{}p{3.5cm} p{5cm} c p{7cm} p{4cm}@{}}
        \toprule
        \textbf{Type of Task} & \textsf{Benchmarks} & \textbf{LLM Tested} & \textbf{Introduction} & \textbf{Cross tasks} \\
        \midrule
        \multirow{6}{*}{Property Prediction}
        & MoleculeNet \cite{wu2018moleculenet}             & $\checkmark$       & 16 public datasets (SMILES + labels; quantum, phys-chem, physiology; 130k–400k samples)       & – \\
        & OGB-PCQM4M-v2 \cite{nakata2017pubchemqc}         & $\times$      & 3.8M molecular graphs with 3-D coords + HOMO–LUMO gaps                                   & Reaction Rate \\
        & Therapeutics Data Commons \cite{huang2021therapeutics} & $\checkmark$  & 30+ ADMET/bioactivity CSVs, leaderboard splits                                          & Chemical Synthesis \\
        & PDBbind \cite{wang2004pdbbind}                   & $\times$      & 22k protein–ligand complexes; PDB/mol2 + $\Delta G_{\text{bind}}$                        & – \\
        & BindingDB \cite{gilson2016bindingdb}             & $\times$      & 3M structure–target Ki/IC\textsubscript{50} pairs (SMILES, FASTA)                        & – \\
        & Open Catalyst OC22 \cite{tran2023open}           & $\times$      & Adsorption geometries + barriers for 1.3 M configs                                       & Rate \\
        \midrule
        \multirow{6}{*}{Reaction Yield Prediction}
        & Buchwald–Hartwig HTE \cite{ahneman2018predicting}& $\times$      & 3955 C–N couplings; CSV (yield, ligands, bases)                                          & – \\
        & Suzuki–Miyaura HTE \cite{perera2018platform}     & $\times$      & 5760 C–C couplings; yield matrix                                                          & – \\
        & USPTO-Yield                                      & $\checkmark$       & 1M patent reactions with numeric yields                                                   & Reaction type \\
        & Open Reaction Database (ORD) \cite{kearnes2021open}& $\times$    & JSON records: reactants / products / conditions / yield                                   & Reaction type \\
        & ORDerly-Yield \cite{wigh2024orderly}             & $\times$      & Clean ORD + USPTO split, reproducible splits                                              & Reaction Product Prediction \\
        & AstraZeneca ELN \cite{thakkar2020datasets}       & $\times$      & 25k ELN entries, diverse chemistries (CSV)                                                & Conditions optimisation \\
        \midrule
        \multirow{4}{*}{Reaction Type Classification}
        & USPTO-50K \cite{lowe2017chemical}               & $\checkmark$  & 50036 atom-mapped reactions, 10 classes                                                   & Chemical Synthesis, Reaction Yield \\
        & USPTO-Full / MIT \cite{lowe2017chemical}        & $\checkmark$  & 400k–1.3M reactions; 60 coarse classes                                                     & Reaction Product, Chemical Synthesis \\
        & Reaxys Reaction \cite{reaxys}                   & $\times$      & 40M literature reactions, multi-level class labels                                        & Reaction Rate \\
        & ORDerly-Class \cite{wigh2024orderly}             & $\times$      & ORD subset with curated type labels                                                       & – \\
        \midrule
        \multirow{5}{*}{Reaction Rate / Kinetics}
        & NIST SRD-17 \cite{mallard1992nist}             & $\times$      & 38k gas-phase rate constants, Arrhenius params (XML)                                       & – \\
        & RMG Kinetics DB \cite{johnson2022rmg}          & $\times$      & 50k gas+ surface elementary steps (YAML)                                                  & Mechanism generation \\
        & NDRL/NIST Solution DB                          & $\times$      & 17k solution-phase rate constants                                                         & – \\
        & Combustion FFCM                                & $\times$      & Curated small-fuel flame kinetics set (YAML)                                              & – \\
        \midrule
        \multirow{3}{*}{Molecule Captioning}
        & ChEBI-20 \cite{de2010chebi}                    & $\checkmark$       & 33k SMILES–natural-language pairs (JSON)                                                  & Retrieval \\
        & SMolInstruct (Caption) \cite{yu2024llasmol}     & $\checkmark$  & 3M multi-task instructions incl. caption pairs                                           & – \\
        & MolGround \cite{wu2025molground}                & $\checkmark$       & 20k captions with atom-level grounding tags                                              & – \\
        \midrule
        \multirow{3}{*}{Reaction Product Prediction}
        & USPTO-MIT Forward \cite{schwaller2019molecular} & $\checkmark$  & 400k one-step reactions; SMILES input → product                                          & Reaction Type \\
        & ORDerly-Forward \cite{wigh2024orderly}          & $\times$      & ORD/USPTO split, non-USPTO OOD set                                                       & Reaction Yield \\
        \midrule
        \multirow{5}{*}{Chemical Synthesis}
        & USPTO-50K Retro \cite{lowe2012extraction}       & $\checkmark$       & 50k product → reactant pairs, 10 classes                                                 & Reaction class \\
        & PaRoutes \cite{genheden2022paroutes}           & $\times$      & 20k multi-step routes, JSON graphs                                                       & – \\
        & ORDerly-Retro \cite{wigh2024orderly}            & $\times$      & ORD split with non-USPTO OOD test                                                       & Reaction Product \\
        & TDC Retrosynthesis \cite{huang2021therapeutics} & $\checkmark$       & Wrappers for USPTO-50K + PaRoutes                                                       & – \\
        & AiZynthFinder test \cite{genheden2020aizynthfinder}& $\times$    & 100 difficult drug targets, MOL files                                                    & – \\
        \midrule
        \multirow{5}{*}{Molecule Tuning}
        & GuacaMol Goal-Dir. \cite{brown2019guacamol}     & $\checkmark$  & 20 oracle tests (SMILES, property calls)                                               & Molecule Generation \\
        & PMO Suite \cite{polykovskiy2020molecular}       & $\checkmark$  & 23 tasks, score-limited oracle calls (JSON)                                            & – \\
        & MOSES Opt \cite{polykovskiy2020molecular}       & $\checkmark$       & Scaffold-constrained optimisation splits                                               & De novo Molecule Generation \\
        & TDC Docking \cite{huang2021therapeutics}        & $\times$      & AutoDock/Vina scoring tasks (SDF)                                                      & Conditional Protein Generation \\
        & LIMO Affinity \cite{eckmann2022limo}            & $\times$      & Gradient VAE optimisation toward nM affinity                                          & Conditional Generation \\
        \midrule
        \multirow{6}{*}{Chemical Text Classification}
        & ChemProt \cite{taboureau2010chemprot}           & $\times$      & 1820 PubMed abstracts with 5 CP-relation labels                                       & QA, Chemical text mining \\
        & BC5-CDR \cite{li2016biocreative}                & $\times$      & 1500 abstracts; chemical–disease relations                                             & NER \\
        & CHEMDNER / BC4CHEMD \cite{krallinger2015chemdner}& $\times$     & 10k abstracts, 84k chemical mentions                                                  & NER \\
        & NLM-Chem \cite{islamaj2021nlm}                  & $\times$      & 150 full-text articles, gold chemical tags                                            & Chemical text mining \\
        & ChEMU Patents \cite{verspoor2020chemu}          & $\times$      & 1.5k patent excerpts with entity + event labels                                      & Chemical text mining \\
        & ChemNER 62-type \cite{wang2021chemner}          & $\times$      & Fine-grained 62-label NER corpus                                                      & – \\
        \midrule
        \multirow{4}{*}{Cond. Mol Generation}
        & MOSES Scaffold \cite{polykovskiy2020molecular}  & $\times$      & Bemis-Murcko prompts → molecules                                                       & De novo molecule generation \\
        & MOSES-2 \cite{polykovskiy2020molecular}         & $\times$      & Adds stereo + logP/MW targets (JSON)                                                  & – \\
        & GuacaMol Cond. \cite{brown2019guacamol}         & $\checkmark$  & Similarity + property dual constraints                                                & Molecule Tuning \\
        & LIMO \cite{eckmann2022limo}                     & $\times$      & Latent inversion with docking-affinity oracle                                        & – \\
        \midrule
        \multirow{5}{*}{De Novo Mol Gen}
        & MOSES (dist.) \cite{polykovskiy2020molecular}   & $\checkmark$       & 1.9M ZINC clean-leads SMILES, train/test/scaffold                                      & Conditional generation \\
        & GuacaMol Dist. \cite{brown2019guacamol}         & $\checkmark$       & 10 distribution-learning metrics tasks                                               & Optimisation \\
        & GEOM-Drugs \cite{axelrod2022geom}               & $\times$      & 100k drug-like molecules + 3-D conformers                                             & Conformer generation \\
        & QMugs \cite{isert2022qmugs}                    & $\times$      & 665k drug-like molecules with QM labels                                               & Property prediction \\
        & TDC MolGeneration \cite{huang2021tdc}           & $\times$      & Unified wrapper for MOSES/GuacaMol                                                     & – \\
        \midrule
        \multirow{4}{*}{Chemical Knowledge QA}
        & ScholarChemQA \cite{chen2025unveiling}      & $\checkmark$       & 40 k yes/no/maybe QAs from research abstracts                                         & Chemical text mining \\
        & ChemistryQA \cite{wei2020chemistryqa}           & $\times$      & 4500 high-school calc-heavy MCQs                                                      & Education \\
        & MoleculeQA \cite{lu2024moleculeqa}              & $\checkmark$       & 12k molecule-fact QAs (SMILES + text)                                                & Molecule Captioning \\
        & MolTextQA \cite{laghuvarapumoltextqa}           & $\times$      & MC-QA over PubChem descriptions                                                       & – \\
        \midrule
        \multirow{1}{*}{Chemical text mining}
        & CHEMDNER \cite{krallinger2015chemdner} \newline ChEMU \cite{verspoor2020chemu} \newline NLM-Chem \cite{islamaj2021nlm}
                                                          &      & See classification rows (NER + event extraction)                                     & NER / IE suites \\
        \midrule
        \multirow{3}{*}{Chemical Education}
        & ChemBench \cite{capuzzi2017chembench}           & $\times$      & 7059 curated curriculum QAs; JSON                                                    & QA \\
        & ChemistryQA \cite{wei2020chemistryqa}           & $\times$      & High-school MCQ dataset (LaTeX problems)                                             & QA \\
        \bottomrule
    \end{tabular}}
\end{table}


==> tables/csee.tex <==
\begin{table}[t]
    \centering
      \caption{Applications of LLMs in computer science and electrical engineering.}
    \label{tab: csee taxonomy}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}>{\sloppy\raggedright\arraybackslash}p{3cm} p{5cm} p{5cm} p{3cm}@{}}
    \toprule
    Taxonomy & Contributions & Representative Works & Citations \\
    \midrule\midrule
    Code Generation Tasks.   & LLMs facilitate developers in code generation (text to code), code completion (code snippet to code), and code comment (docstring). & EvalPlus~\cite{liu2023your}: A code synthesis evaluation framework to rigorously benchmark the functional correctness of LLM-synthesized code.  & \cite{ma2023ai, bareiss2022code, hou2024large, liu2023your, belzner2023large, dong2024self, fan2023large, liu2023improving}\\ 
    \midrule
    Code Assistant in Debugging. & Automate to investigate the program for potential bugs statically and dynamically, and enable debugging programs efficiently.  &Self-Debugging ~\cite{chen2023teachinglargelanguagemodels}:  A LLMs training framework to debug its predicted program via few-shot demonstrations.  & \cite{chen2023teachinglargelanguagemodels, haque2023potential, tian2024debugbench, kang2025explainable, yan2024better, jiang2024ledex, yang2024enhancing, zhong2024debug, levin2024chatdbg, lee2024unified, majdoub2024debugging} \\ 
    \midrule
    Code Analysis in Codebases. & LLMs assist developers for code summarization, searching, and translation in (large) codebases. & Paheli~\cite{bhattacharya2023exploring} & \cite{bhattacharya2023exploring, arakelyan2023exploring, li2022generation} \\ 
    \midrule
    HDL Code Generation. & EAD for hardware design, code generation by translating natural language descriptions of hardware functionality into Verilog or VHDL & Verigen~\cite{thakur2024verigen}, flipSyrup~\cite{takamaeda2015pyverilog}, AutoChip~\cite{thakur2023autochip}  & \cite{blocklove2023chip,nakkab2024romebuiltsinglestep, chang2024data, vijayaraghavan2024chain, batten2024pyhdl, thakur2023autochip, liu2024craftrtl, xiao2024prefixllm, tsai2024automatically, bai2023towards, sohrabizadeh2022autodse, takamaeda2015pyverilog}\\
    \midrule
    Functional Verification. & LLMs assist with functional verification by generating testbenches, assertions, and potentially aiding in formal verification.& AssertLLM~\cite{fang2024assertllm}: An automatic assertion generation framework that processes complete specification files of circuit designs. & \cite{fu2023gpt4aigchip, latibari2024automated,
       zhang2023llm4dv, qiu2024autobench, orenes2023using, ma2024verilogreader, wan2024software, xu2024automated, fang2024assertllm, xu2024meic}\\ 
    \midrule
    High-Level Synthesis. & LLMs help in translating HLS-compatible code or guiding the HLS tools to produce efficient hardware implementations. &  HLSPilot~\cite{xiong2024hlspilot}: The first LLM-enabled high-level synthesis framework that fully automate high-level application acceleration on hybrid CPU-FPGA architectures. &\cite{liao2024llms, gai2025exploring, collini2024c2hlsc, abi2024hlsfactory}\\ 
    \bottomrule
    \end{tabular}
  }
\end{table}

==> tables/csee_bench.tex <==
\begin{table}[]
    \centering
    \caption{Benchmark datasets for software programming and circuit design.}
    \label{tab: csee benchmark dataset}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}>{\sloppy\raggedright\arraybackslash}p{3.5cm} p{3.5cm} c p{10cm} p{3.5cm}@{}}
    \toprule
        Category & Benchmark & LLMs Tested & Description & Link \\ 
    \midrule\midrule
       \multirow{8}{*}{Code Generation} 
       & HumanEval~\cite{chen2021evaluating} & $\checkmark$ & A comprehensive coding benchmark released by OpenAI. & \href{https://github.com/openai/human-eval}{Github} \\ 
        & EvalPlus~\cite{liu2023your} & $\checkmark$ &  A code synthesis evaluation framework build upon HumanEval. & \href{https://github.com/evalplus/evalplus}{Github}\\ 
        & APPS~\cite{hendrycksapps2021} & $\checkmark$ & 10k code generation problems & \href{https://huggingface.co/datasets/codeparrot/apps}{Huggingface} \\ 
        & CodeXGLUE~\cite{DBLP:journals/corr/abs-2102-04664} & $\checkmark$ & Fourteen datasets from ten diversified programming language tasks. & \href{https://github.com/microsoft/CodeXGLUE}{Github}\\
        & CodeContests~\cite{doi:10.1126/science.abq1158} & $\checkmark$ &  Competitive programming dataset released by DeepMind. & \href{https://github.com/google-deepmind/code_contests}{Github}\\ 
        & LeetCodeDataset~\cite{xia2025leetcodedataset} & $\checkmark$ & LeetCode problems with a hundred test cases per problem; Supports contamination-free evaluation and SFT. & \href{https://github.com/newfacade/LeetCodeDataset}{Github}, \href{https://huggingface.co/datasets/newfacade/LeetCodeDataset}{Huggingface} \\
        & WikiSQL~\cite{zhong2017seq2sql} & $\times$ & A large crowd-sourced dataset for training relational database. & \href{https://github.com/salesforce/WikiSQL}{Github}\\ 
        & Aider Polyglot~\cite{polyglot_benchmark_2024} & $\checkmark$  & 697 coding problems in C++, Go, Java, JS, Python, and Rust. & \href{https://github.com/Aider-AI/polyglot-benchmark}{Github} \\  
        \midrule
        \multirow{11}{*}{Code Debugging}
        & SWE-Bench~\cite{jimenez2023swe}  & $\checkmark$ & Benchmark for evaluating LLMs on software issues from Github.  & \href{https://www.swebench.com/}{Website}\\ 
        & DebugBench~\cite{tian2024debugbench} & $\checkmark$ & Evaluating Debugging Capability of Large Language Models. & \href{https://github.com/thunlp/DebugBench.git}{Github}\\
        & Defects4J~\cite{just2014defects4j} & $\times$ & A collection of reproducible Java bugs.& 
        \href{https://github.com/rjust/defects4j}{Github} \\ 
        & QuixBugs~\cite{lin2017quixbugs} & $\times$ & A multi-lingual program repair benchmark based on Quixey. & \href{https://github.com/jkoppel/QuixBugs}{Github} \\ 
        & BugsInPy~\cite{widyasari2020bugsinpy} & $ \times$ &A Database of Existing Bugs in Python Programs to Enable Controlled Testing and Debugging Studies. & \href{https://github.com/soarsmu/BugsInPy}{Github}\\ 
        & DebugEval~\cite{yang2024enhancing} & $\checkmark$ & A benchmark for LLMs debug tasks, i.e., bug localization and identification, code review and code repair. & \href{https://github.com/NEUIR/COAST}{Github}\\
        & MdEval~\cite{liu2024mdeval} & $\checkmark$ & multilingual debugging benchmark that contains eightteen programming languages. & \href{https://mdeval.github.io/}{Github} \\ 
        \midrule
        \multirow{3}{*}{Code Analysis} 
        & CodeSearchNet~\cite{husain2019codesearchnet} & $\checkmark$ & 2M code and comment pairs from open source libraries on Github. & \href{https://huggingface.co/datasets/code-search-net/code_search_net}{Huggingface}  \\ 
        & CodeMMLU~\cite{nguyencodemmlu} & $\checkmark$ & Benchmark to evaluate LLMs in coding and software knowledge. & \href{https://github.com/FSoft-AI4Code/CodeMMLU}{Github} \\ 
        & LiveCodeBench~\cite{jain2024livecodebench} & $\checkmark$ & Five hundred coding problems in self-repair, code execution, and test ouotput prediction tasks. & \href{https://livecodebench.github.io/leaderboard.html}{Github}\\ 
        \midrule
        \multirow{9}{*}{Circuit Design}
        & RTLLM~\cite{lu2024rtllm} & $\checkmark$ & An open-source benchmark for design RTL generation with LLMs & \href{https://github.com/hkust-zhiyao/RTLLM}{Github}\\  
        & VerilogEval~\cite{liu2023verilogeval} & $\checkmark$ & Benchmark for Verilog code generation for hardware design and verification. &\href{https://github.com/NVlabs/verilog-eval}{Github}\\ 
        & MG-Verilog~\cite{zhang2024mg} & $\checkmark$ & A multi-grained dataset towards enhanced llm-assisted Verilog generation. & \href{https://github.com/GATECH-EIC/mg-verilog}{Github}\\ 
        & AssertEval~\cite{liu2024openllm} & $\checkmark$& Open-source benchmark for evaluating LLM's assertion generation capabilities for RTL verification. & \href{https://github.com/hkust-zhiyao/AssertLLM}{Github} \\ 
        & RTLCode~\cite{liu2024openllm} & $\checkmark$& 80K instruction-code dataset for LLMs RTL generation. & \href{https://github.com/hkust-zhiyao/RTL-Coder}{Github}\\
        & PICBench~\cite{wu2025picbench} & $\checkmark$& Benchmark for photonic integrated circuits design. & \href{https://github.com/PICDA/PICBench}{Github}\\ 
        \bottomrule
    \end{tabular}
    }
\end{table}

==> tables/csee_benchmark.tex <==
\begin{table}[h]
    \centering
    \caption{Performance of LLMs over CSEE benchmarks.}
    \label{tab: csee performance}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccc}
    \toprule
    & HumanEval & EvalPlus & CodeMMLU & Aider Polyglot & SWE-Bench & PICBench \\
    \midrule
    Qwen 2.5 & 88.00\% & 87.21\% &  56.40\% & 26.20\% & -- & -- \\
    Grok 3 & -- & -- &  -- & 53.30\% & -- & -- \\
    Llama 3.3 & 88.40\% & -- & 43.91\% & -- & -- & -- \\
    DeepSeek R1 & -- & -- & -- & 56.90\% & 49.20\% & -- \\
    Gemini 2.0 Flash & -- & -- & 59.81\% & 35.60\% & 52.20\% & -- \\
    Claude 3.5 Sonnet & \cellcolor{Blue4}93.70\% & 81.70\% & 61.65\% & 51.60\% & 49.00\% & 13.33 \\
    Claude 3.7 Sonnet & -- & -- & \cellcolor{Blue4}67.00\% & \cellcolor{Blue4}64.90\% & \cellcolor{Blue4}62.30\% & -- \\
    GPT-4o & 90.20\% & 87.20\% & -- & 45.30\% & -- & \cellcolor{Blue4}14.17 \\
    GPT-o1 & 92.40\% & \cellcolor{Blue4}89.00\% & 62.36\% & -- & 48.90\% & 8.33 \\
    GPT-o3-mini & -- & -- & -- & 60.40\% & 49.30\% & -- \\
    \bottomrule
    \end{tabular}
    }
\end{table}

==> tables/csee_evidence.tex <==
\begin{table}[ht]
% \centering
\caption{Place \& routing results for C$\rightarrow$LLM$\rightarrow$Verilog and C$\rightarrow$HLS$\rightarrow$Verilog approaches. \textbf{EC} (execution cycles) denotes the number of clock cycles required to complete a task or process, \textbf{FF} (Flip-Flops) represents the number of flip-flops used, i.e., basic storage elements in digital circuits, and \textbf{LUT} (Look-Up Tables) is the number of look-up tables used.
Moreover, \textbf{Slice} denotes the number of FPGA slices used, \textbf{DSP} (Digital Signal Processors) is the number of dedicated DSP blocks used, and \textbf{BRAM} (Block RAM) represents the amount of block RAM used.
\textbf{Power} counts the amount of power consumed by the design, and \textbf{CP} (Critical Path) denotes the longest combinational path between flip-flops, determining the maximum clock frequency.} \label{tab: csee evidence}
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Benchmark} & \textbf{Approach} 
& \textbf{EC}($\downarrow$) 
& \textbf{FF}($\downarrow$) & \textbf{LUT}($\downarrow$) & \textbf{Slice} ($\downarrow$) & \textbf{DSP} ($\downarrow$)& \textbf{BRAM}($\downarrow$) & \textbf{Power}($\downarrow$) & \textbf{CP}($\downarrow$)\\
\midrule\midrule
\multirow{2}{*}{syrk}   & LLM & 1,859,983 & 954 & 5300 & 1649 & 6 & 8 & 0.164 & 9.934 \\
       & HLS & 3,744,260 & 662 & 521 & 221 & 5 & 32 & 0.350 & 8.191 \\
\midrule
\multirow{2}{*}{syr2k}  & LLM & 2,125,846 & 542 & 472 & 197 & 2 & 12 & 0.181 & 9.446 \\
       & HLS & 9,028,229 & 1042 & 960 & 1649 & 5 & 56 & 0.383 & 6.872 \\
\midrule
\multirow{2}{*}{mvt}    & LLM & 44,996 & 8628 & 2663 & 4404 & 2 & 4 & 0.197 & 9.312 \\
       & HLS & 119,492 & 713 & 991 & 342 & 5 & 12 & 0.332 & 6.550 \\
\midrule
\multirow{2}{*}{k3mm}   & LLM & 2,371,593 & 623 & 328 & 236 & 2 & 28 & 0.207 & 9.924 \\
       & HLS & 10,277,509 & 927 & 956 & 1649 & 5 & 56 & 0.398 & 6.646 \\
\midrule
\multirow{2}{*}{k2mm}   & LLM & 1,863,816 & 537 & 311 & 202 & 2 & 20 & 0.189 & 9.967 \\
       & HLS & 7,963,269 & 929 & 659 & 313 & 5 & 56 & 0.400 & 6.814 \\
\midrule
\multirow{2}{*}{gesummv} & LLM & 65,991 & 437 & 288 & 170 & 2 & 16 & 0.176 & 9.253 \\
       & HLS & 148,805 & 795 & 561 & 228 & 5 & 20 & 0.316 & 6.855 \\
\midrule
\multirow{2}{*}{gemm}   & LLM & 1,601,739 & 488 & 1702 & 300 & 2 & 16 & 0.178 & 9.697 \\
       & HLS & 4,542,980 & 1193 & 991 & 342 & 5 & 56 & 0.359 & 6.551 \\
\midrule
\multirow{2}{*}{bicg}   & LLM & 46,478 & 1041 & 274 & 208 & 2 & 12 & 0.186 & 9.251 \\
       & HLS & 119,492 & 791 & 451 & 203 & 5 & 12 & 0.333 & 6.599 \\
\midrule
\multirow{2}{*}{atax}   & LLM & 57,669 & 453 & 221 & 208 & 2 & 11 & 0.167 & 9.952 \\
       & HLS & 119,492 & 791 & 451 & 203 & 5 & 11 & 0.309 & 6.573 \\
       \bottomrule
\end{tabular}
}

\end{table}


==> tables/earth_civil_benchmark.tex <==

\begin{table}[!t]
  \centering
  \small
  \caption{Earth Science and Civil Engineering Tasks, Benchmarks, Introduction and Cross Tasks.}
  \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}p{4.5cm} p{5cm} p{7cm} p{4cm}@{}}
    \toprule
    \textbf{Type of Task} & \textbf{Benchmarks} & \textbf{Introduction} & \textbf{Cross Tasks} \\
    \midrule
    \multirow{6}{*}{Geoscientific Understanding} & GeoBench~\cite{deng2024k2} 
    & A collection of pure text questions related to geology, geography and environmental science. & - \\\cmidrule{2-4}
     & BB-GeoEval~\cite{zhang2024bb} 
     & Composed of 750 questions related to geoscience, including both objective and subjective questions. & - \\\cmidrule{2-4}
     & GeoChat~\cite{kuckreja2024geochat} 
     & A collection of 6 datasets across 3 tasks constructed for remote sensing VLM evaluation. & - \\\cmidrule{2-4}
     & RSIEval~\cite{hu2025rsgpt} 
     &  Self-collected image-caption pairs and image-question-answer triplets based on 100 Remote sensing images.
     &  Remote sensing image captioning; Remote sensing VQA. \\\cmidrule{2-4}
     & GeoCode~\cite{chen2024llm} 
     & Composed of 18k single turn tasks and 1.3k multi-turn tasks for data analysis code generation evaluation. & - \\\cmidrule{2-4}
     & GeoLLM-Engine~\cite{singh2024geollm} 
     & A collection of 7 datasets across 3 kinds of tasks constructed for the evaluation of geospatial copilots in earth observation capacity. &  UI/Web navigation.  \\
    
    \midrule
    \multirow{1}{*}{Urban Planning} & PlanGPT~\cite{zhu2024plangpt} 
    & A collection of 3 datasets across 4 tasks for urban and spatial planning evaluation.  & Urban planning document generation \& evaluation. \\
          % &       &       &  \\
    \bottomrule
    \end{tabular}%
    }
  \label{tab:earth_civil_bench}
\end{table}%


==> tables/earth_civil_geobench.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!t]
  \centering
  \caption{Benchmark results on GeoBench integrated from \cite{deng2024k2} and \cite{lin2023geogalactica}. Best results are highlighted with dark blue. Objective tasks are evaluated on two datasets separately based on accuracy, while subjective tasks adopt two evaluation metrics. If not emphasized, the metrics is considered the higher the better.}
  % \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}L{3cm} C{1.6cm} C{1.6cm} C{1.6cm} C{1.6cm}@{}}
    \toprule
    \multirow{2}[2]{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{Objective}} & \multicolumn{2}{c}{\textbf{Subjective}} \\\cmidrule{2-5}
          & \textbf{NPEE} & \textbf{APTest} & \textbf{Perplexity$\downarrow$} & \textbf{GPTScore} \\
    \midrule
    Gal-6.7B & 25.7  & 29.9  & 34.57 & -2.3598 \\
    LLaMA-7B & 21.6  & 27.6  & 40.07 & -1.9531 \\
    MPT-7B & 28.4  & 26.0    &  -   & - \\
    Vicuna-7B & 26.4  & 16.8  &   -   & - \\
    GeoLLaMA-7B &  -  &  -  & \cellcolor{Blue4}32.32 & \cellcolor{Blue4}-1.9457 \\
    Alpaca-7B & 31.1  & 29.1  & 40.07 & -1.9536 \\
    K2-7B & 39.9  & 29.3  & \cellcolor{Blue4}32.32 & -1.9487 \\
    ChatGPT & \cellcolor{Blue4}48.8 & 20.0    &  - & - \\
    GeoGalactica-30B & 46.6  & \cellcolor{Blue4}36.9 &  -  & - \\
    \bottomrule
    \end{tabular}%
    % }
  \label{tab:geobench}%
\end{table}%


==> tables/earth_civil_geocode.tex <==
\begin{table}[!t]
  \centering
  \caption{Single-turn evaluation results on GeoCode, including code generation pass rate (Pass@1) and function call performance (F1 score). Best results are highlighted with dark blue. If not emphasized, the metrics is considered the higher the better.}
    \begin{tabular}{@{}L{3cm} C{1.5cm} C{1.5cm} C{1.5cm} C{1.5cm}@{}}
    \toprule
    \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{GeoCode-GEE}} & \multicolumn{2}{c}{\textbf{GeoCode-Others}} \\
\cmidrule{2-5}          & \textbf{Pass@1} & \textbf{F1} & \textbf{Pass@1} & \textbf{F1} \\
    \midrule
    LLaMA3.1-8B & 0.76  & \cellcolor{Blue4}0.78  & 0.45  & 0.66 \\
    CodeGemma-7B & \cellcolor{Blue4}0.86  & 0.75  & \cellcolor{Blue4}0.58  & \cellcolor{Blue4}0.69 \\
    Phi3.5 mini-3.8B & 0.66  & 0.70  & 0.5   & 0.66 \\
    Qwen 2-7B & 0.61  & 0.76  & 0.39  & 0.63 \\
    \bottomrule
    \end{tabular}%
  \label{tab:geocode}%
\end{table}%


==> tables/earth_civil_plan.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[!t]
  \centering
  \caption{Benchmark results on PlanGPT benchmark. Best results are highlighted with dark blue. If not emphasized, the metrics is considered the higher the better.}
    \begin{tabular}{lccccc}
    \toprule
    \multicolumn{1}{l}{\multirow{2}[2]{*}{\textbf{Model}}} & \multicolumn{1}{c}{\textbf{Generating}} & \multicolumn{1}{c}{\textbf{Style Transfer}} & \multicolumn{1}{c}{\textbf{Information Extraction}} & \multicolumn{2}{c}{\textbf{Text Evaluation}} \\\cmidrule{2-6}
          & \multicolumn{1}{c}{\textbf{PlanEval}} & \multicolumn{1}{c}{\textbf{PlanEval}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{F1}} \\
    \midrule
    ChatGLM & 47.67 & 63.94 & 50.00 & 26.00 & 25.67 \\
    Yi-6B & 16.00 & 15.41 &   -   & 20.00 & 8.33 \\
    Baichuan2-13B-Chat & 62.67 & 43.90 & 50.32 & 33.00 & 17.42 \\
    ChatGPT & \cellcolor{Blue4}74.67 & 66.12 &   -   & 31.00 & 21.30 \\
    PlanGPT & 60.33 & \cellcolor{Blue4}66.80 & \cellcolor{Blue4}65.18 & \cellcolor{Blue4}41.00 & \cellcolor{Blue4}35.28 \\
    \bottomrule
    \end{tabular}%
  \label{tab:plangpt}%
\end{table}%


==> tables/earth_civil_rsi.tex <==
\begin{table}[!t]
  \centering
  \caption{Image captioning results on RSIEval. Best results are highlighted with dark blue. If not emphasized, the metrics is considered the higher the better.}
  \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccc}
    \toprule
    \textbf{Model} & \textbf{BLEU-1} & \textbf{BLEU-2} & \textbf{BLEU-3} & \textbf{BLEU-4} & \textbf{METEOR} & \textbf{ROUGE\_L} & \textbf{CIDEr} & \textbf{CLAIR} \\
    \midrule
    BLIP2 & 0.15  & 0.07  & 0.03  & 0.01  & 3.40  & 11.57 & 0.09  & 27.40 \\
    MiniGPT4 & \cellcolor{Blue4}47.89 & 33.46 & 23.71 & 17.26 & 19.87 & 35.32 & 16.25 & 41.15 \\
    LLaVA & 45.69 & 34.15 & 25.76 & 19.68 & 21.30 & 39.46 & 29.41 & 48.95 \\
    RSGPT & 47.85 & \cellcolor{Blue4}36.06 & \cellcolor{Blue4}27.97 & \cellcolor{Blue4}22.07 & \cellcolor{Blue4}23.58 & \cellcolor{Blue4}41.73 & \cellcolor{Blue4}31.35 & \cellcolor{Blue4}50.95 \\
    \bottomrule
    \end{tabular}%
    }
  \label{tab:rsieval_image}%
\end{table}%


\begin{table}[htbp]
  \centering
  \caption{VQA results on RSIEval, with accuracy on the left and GPT-4 scoring on the right. Best results are highlighted with dark blue. If not emphasized, the metrics is considered the higher the better.}
  \resizebox{\linewidth}{!}{
    \begin{tabular}{lccccccccccc}
    \toprule
    \textbf{Model} & \textbf{Presence} & \textbf{Quantity} & \textbf{Color} & \textbf{Absolute pos.} & \textbf{Relative pos.} & \textbf{Area comp.} & \textbf{Road dir.} & \textbf{Image} & \textbf{Scene} & \textbf{Reasoning} & \textbf{Avg accuracy} \\
    \midrule
    BLIP2 & 39.48/39.74  & 10.83/7.50 & 20.69/25.86 & 1.10/4.40 & 2.50/2.50 & \cellcolor{Blue4}64.58/64.58 & \cellcolor{Blue4}60.00/60.00 & 45.83/45.83 &  8.89/8.89  & 29.09/29.09 & 31.44/32.04 \\
    MiniGPT4 & 34.55/59.22 & 20.00/15.83 & 29.31/37.93 & 6.59/20.88 & 7.50/22.50 & 18.75/27.08 & 0.00/0.00 & 63.54/60.42 & 46.67/73.33 & 14.55/23.64 & 26.83/37.87 \\
    LLaVA & \cellcolor{Blue4}81.04/80.78 & 31.67/33.33 & 72.41/72.41 &  \cellcolor{Blue4}34.07/41.76 & 27.50/27.50 & 62.50/62.50 & \cellcolor{Blue4}60.00/60.00 &  \cellcolor{Blue4}92.71/94.79 & \cellcolor{Blue4}75.56/84.44  & \cellcolor{Blue4}54.55/54.55 & \cellcolor{Blue4}66.52/68.01 \\
    RSGPT & 80.52/80.00 & \cellcolor{Blue4}36.67/37.50 & \cellcolor{Blue4}75.86/72.41 & 34.07/31.87 & \cellcolor{Blue4}45.00/40.00 & 54.17/56.25  &  \cellcolor{Blue4}60.00/60.00 & 80.21/78.12 & \cellcolor{Blue4}77.78/82.22 & 50.91/47.27 & 66.13/65.07 \\
    \bottomrule
    \end{tabular}%
    }
  \label{tab:rsieval_vqa}%
\end{table}%


==> tables/earth_science_civil_engineer.tex <==

\begin{table}[!t]
    \centering
    \caption{Applications and insights of LLMs in Earth Sciences and Civil Engineering}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{@{}p{4cm} p{5cm} p{6.5cm} p{6.5cm} p{2cm}@{}}
            \toprule
            \textbf{Task Category} & \textbf{LLM Application Areas}                                                                                                                                & \textbf{Use Case-Inspired Research Question} & \textbf{Key Insights and Contributions} & \textbf{References} \\
            \midrule

            Geospatial and Environmental Data Tasks
                                   & Geospatial Data Analysis
                                   & Can LLMs help interpret and interact with complex geospatial datasets like GIS and remote sensing imagery?
                                   & LLMs and VLMs assist geospatial tasks; specialized models (e.g., RSGPT, GeoChat, EarthGPT) improve visual understanding and accessibility.
                                   & \cite{li2023autonomous,lin2023geogalactica,hu2025rsgpt,bazi2024rs,zhang2024earthgpt}                                                                                                                                                                                     \\\cmidrule{2-5}

                                   & Tool Selection and Program Generation
                                   & How can LLMs act as decision-makers to select appropriate geospatial tools and automate workflows?
                                   & Agents like GeoGPT, GeoLLM-Engine, and GeoAgent automate tool selection and program generation, enhancing task execution and reducing user burden.
                                   & \cite{zhang2023geogpt,singh2024geollm,chen2024llm,hou2024chain}                                                                                                                                                                                                           \\
            \midrule

            Engineering Simulation and Physical Modeling Tasks
                                   & Simulation Code Generation
                                   & Can LLMs generate accurate simulation scripts for civil and earth science modeling tasks?
                                   & Early efforts (e.g., Eplus-LLM, HydroSuite-AI) enable natural language-driven code generation; challenges remain in handling complex, interdependent systems.
                                   & \cite{JIANG2024123431,ZHANG2024114788,pursnani2024hydrosuite,bekele2025geosim}                                                                                                                                                                                            \\\cmidrule{2-5}

                                   & Automated Simulation Interfaces
                                   & Can LLMs streamline simulation configuration and execution through natural language interaction?
                                   & Systems like ChatSUMO and GPT-based simulation platforms show early success, but complex modeling remains difficult.
                                   & \cite{SONG2024114983, 10770822}                                                                                                                                                                                                                                              \\
            \midrule

            Textual and Document-Centric Tasks
                                   & Domain-Specific Knowledge Extraction
                                   & How can LLMs assist in extracting and structuring information from geoscientific and engineering texts?
                                   & Customized LLMs (e.g., GeoBERT, BB-GeoGPT) enhance information retrieval and QA; hallucination and data quality issues persist.
                                   & \cite{denli2021geoscience, bi2023oceangpt, dong2024geo}                                                                                                                                                                                                                      \\\cmidrule{2-5}

                                   & Compliance Checking and Reporting
                                   & Can LLMs automate regulatory compliance checks and generate inspection reports?
                                   & Frameworks like AutoRepo and LLM-FuncMapper automate compliance interpretation; combining multimodal LLMs and ontology models enhances performance.
                                   & \cite{zheng2023llm, buildings14071983, wan2024generative}                                                                                                                                                                                                                    \\
            \midrule

            Monitoring and Predictive Maintenance Tasks (Hybrid)
                                   & O\&M Data Processing and Optimization
                                   & Can LLMs support monitoring and maintenance through real-time data analysis and strategy optimization?
                                   & RAG-enhanced multi-agent systems and LLMs enrich BIM models, optimize energy usage, and support digital twin development.
                                   & \cite{XIAO2024114691, FORTH2024110312, 10570372, jia2024natural}                                                                                                                                                                                                             \\\cmidrule{2-5}

                                   & Digital Twin Integration
                                   & How can LLMs contribute to the creation and operation of digital twins for infrastructure health monitoring?
                                   & LLMs facilitate real-time data collection and simulation in digital twins across sectors like transport, railways, and water networks.
                                   & \cite{10590311, ferdousi2024defecttwin, syed2024smart}                                                                                                                                                                                                                       \\
            \midrule

            Design and Planning Tasks
                                   & Building and Infrastructure Design
                                   & Can LLMs assist engineers and planners in creating optimized design solutions from natural language inputs?
                                   & Early systems like NADIA and PlanGPT use LLMs for building simulation and urban planning; still limited in complex layout and sequential action handling.
                                   & \cite{qin2024intelligent, jang2024automated, zhu2024plangpt}                                                                                                                                                                                                                 \\\cmidrule{2-5}

                                   & Urban and Transportation Planning
                                   & How can LLMs support participatory urban design and traffic system optimization?
                                   & PlanAgent and TrafficGPT show LLMs' potential in participatory planning and decision support; broader adoption needs further research.
                                   & \cite{zhou2024large, zhang2024trafficgpt, da2024open}                                                                                                                                                                                                                        \\
            \bottomrule
        \end{tabular}
    }
    \label{tab:earth_civil}
\end{table}



==> tables/economics.tex <==
\begin{table}[!t]
\centering
\caption{Applications and insights of LLMs in economics research}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}>{\sloppy\raggedright\arraybackslash}p{3.5cm} p{6cm} p{6cm} p{3.5cm}@{}}
\toprule
\textbf{Field} & \textbf{Key Insights and Contributions} & \textbf{Examples} & \textbf{Citations} \\
\midrule
\textbf{Behavioral and Experimental Economics}
    & LLMs can simulate human economic behavior by exhibiting rationality, personality traits, and behavioral biases, offering scalable tools for social science experimentation and economic modeling
    & Ross et al.~\cite{Ross2024LLMEM}: Utility theory reveals LLMs’ behavioral biases across economic decision settings. \newline
    Horton~\cite{horton2023large}: LLMs simulate economic agents, replicating human decisions in experiments.
    & \cite{Ross2024LLMEM, Mei2024ATT, Chen2023TheEO, horton2023large}
    \\
\midrule
\textbf{Macroeconomic Simulation and Agent-Based Modeling}
    & LLMs enable realistic, interpretable, and heterogeneous agent-based economic simulations by modeling complex decision-making, memory, perception, and policy responses, offering new tools for macroeconomic analysis and public policy evaluation
    & MLAB~\cite{Hao2025AMF}: Multi-LLM agents simulate diverse economic responses for policy analysis. \newline
    EconAgent~\cite{Li2023EconAgentLL}: LLM agents model macroeconomics with perception, memory, and decision modules.
    & \cite{woo2024llm, Li2023EconAgentLL, Hao2025AMF}\\
\midrule
\textbf{Strategic and Game-Theoretic Interactions}
    & LLMs enable robust, adaptive, and strategically nuanced economic decision-making simulations through dynamic multi-agent environments and standardized benchmarks
    &  GLEE~\cite{Shapira2024GLEEAU}: Economic game benchmarks evaluating LLM fairness, efficiency, and communication. \newline
    Guo et al.~\cite{Guo2024EconomicsAF}: LLM agents compete in dynamic games testing rationality and strategy.
    & \cite{Shapira2024GLEEAU, Guo2024EconomicsAF, Mei2024ATT}\\
\midrule
\textbf{Economic Reasoning and Knowledge Representation}
    & LLMs show emerging economic reasoning capabilities through benchmarks and frameworks assessing causal, sequential, and logical inference
    & EconLogicQA~\cite{Quan2024EconLogicQAAQ}:  Tests LLMs’ ability to sequence economic events logically, contextually. \newline
    EconNLI~\cite{Guo2024EconNLIEL}: Evaluates LLMs’ causal reasoning using premise-hypothesis economic event pairs.
    & \cite{Quan2024EconLogicQAAQ, Guo2024EconNLIEL, Patten2023EvaluatingDS} \\
\bottomrule
\end{tabular}%
}
\end{table}


==> tables/finance.tex <==
\begin{table}[!t]
\centering
\caption{Applications and insights of LLMs in finance research}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}p{4cm} p{5cm} p{7cm} p{7cm} p{2.5cm} @{}}
\toprule
\textbf{Field} & \textbf{Subfield} & \textbf{Key Insights and Contributions} & \textbf{Examples} & \textbf{Citations} \\
\midrule
\multirow{2}{*}{\parbox[t]{2.8cm}{\textbf{Trading and \\Investments}}}
    & \textbf{Quantitative Trading} 
    & LLM-based trading agents demonstrate enhanced interpretability, adaptability, and profitability in simulating and executing financial strategies across diverse market conditions 
    & FinCon~\cite{yu2024fincon}: Multi-agent LLM system improves trading via verbal risk reinforcement. \newline
    FinMem~\cite{Yu2023FinMemAP}: Layered memory and character design enhance LLM-based trading decisions.
    & \cite{wang2024ExploringLC, fatouros2024can, zhang2024ai, zhang2024multimodal, ding2024large, Gao2024SimulatingFM, kirtac2024sentiment, wang2024quantagent, Yu2023FinMemAP, Li2023TradingGPTMS, yu2024fincon, xiao2024tradingagents} \\
\cmidrule(lr){2-5}
    & \textbf{Portfolio Management} 
    & LLMs enhance financial decision-making by enabling adaptive, explainable, and multi-modal portfolio strategies through agent collaboration, sentiment reasoning, and dynamic alpha mining 
    & Ko \& Lee~\cite{ko2024can}: ChatGPT enhances portfolio diversification and asset selection across classes. \newline
    Kou et al.~\cite{kou2024automate}: LLM-driven agents mine multimodal alphas, dynamically adapt trading strategies.
    & \cite{luo2025llm, abe2024leveraging, unnikrishnan2024financial, gu2024adaptive, kou2024automate, ko2024can, Wu2024PortfolioPB, Wang2023AlphaGPTHI} \\
\midrule
\textbf{Corporate Finance} 
    & \textbf{Financial Report Analysis} 
    & LLMs enhance financial report analysis by enabling accurate, explainable, and scalable extraction and generation through multimodal processing, domain-specific fine-tuning, and tool-augmented reasoning 
    & XBRL-Agent~\cite{han2024xbrl}: LLM agent analyzes XBRL reports using retriever and calculator tools.
    & \cite{le2024auto, han2024xbrl, gomes2024automating} \\
\midrule
\textbf{Financial Markets} 
    & \textbf{Stock Movement Prediction} 
    & LLMs can effectively predict and explain stock movements by extracting sentiment, factors, and insights from financial text through self-reflection, instruction tuning, and domain-specific prompting 
    & Koa et al.~\cite{koa2024learning}: Self-reflective LLM explains stock predictions via reinforcement learning framework. \newline
    Ni et al.~\cite{ni2024harnessing}: QLoRA-fine-tuned LLM predicts stocks using rich earnings data.
    & \cite{lopez2023can, ni2024harnessing, Bhat2024StockPT, wang2024llmfactor, koa2024learning, Zhang2023UnveilingTP} \\
\midrule
\multirow{2}{*}{\parbox[t]{2.8cm}{\textbf{Financial \\ Intermediation \\ and Risk \\ Management}}}
    & \textbf{Fraud Detection} 
    & LLMs significantly enhance financial fraud detection by enabling accurate, scalable, and robust identification of anomalies and manipulations through prompt engineering, hybrid modeling, and adversarial benchmarking 
    & Fraud-R1~\cite{yang2025fraud}: Benchmark tests LLM defenses against multi-round fraud and phishing. \newline
    RiskLabs~\cite{cao2024risklabs}: LLM fuses multi-source data to forecast volatility and financial risk.
    & \cite{yang2025fraud, korkanti2024enhancing, bakumenko2024advancing, boskou4897041exploring, cao2024risklabs} \\
\cmidrule(lr){2-5}
    & \textbf{Credit Scoring} 
    & LLMs enhance credit risk assessment by improving prediction accuracy, generalization, and explainability through hybrid modeling, text integration, and domain-specific fine-tuning
    & CALM~\cite{feng2023empowering}: LLM scores credit risk across tasks with fairness checks. \newline
    LGP~\cite{Teixeira2023EnhancingCR}: Prompted LLMs use Bayesian logic to generate insightful risk reports.
    & \cite{sanz2024credit, drinkall2025forecasting, feng2023empowering, Teixeira2023EnhancingCR} \\
\midrule
\textbf{Sustainable Finance} 
    & \textbf{ESG Scoring} 
    & Leverage LLMs for classification, rule learning, data extraction, greenwashing detection, readability assessment, and multi-lingual understanding, thereby enhancing transparency and decision-making in sustainable finance.
    & ESGReveal~\cite{zou2025esgreveal}: Leverage LLMs and RAG to systematically extract and analyze ESG data from corporate reports.  & \cite{hyojeong2024esg, zhao2024revolutionizing, calamai2025corporate, shimamura2025evaluating, lin2024gpt4esg, birti2025optimizing, tian2024esg, zou2025esgreveal, gu2024survey, gupta2024systematic} \\
\midrule
\multirow{3}{*}{\parbox[t]{2.8cm}{\textbf{Finance \\ Technology}}} 
    & \textbf{Financial Question Answering} 
    & LLMs enhance financial QA in accurate, context-aware reasoning over complex, multi-source financial data.
    &  TAT-QA~\cite{zhu2021tat}: a Financial QA benchmark that contains over 16,000 questions built from real-world financial reports that combines tabular and textual data.  & \cite{al2025exploring,  al2025exploring, kahl2024llms, zacher2024can,  zhu2021tat, lai2024sec, tao2024finqa, shah2024multi} \\
\cmidrule(lr){2-5}
    & \textbf{Knowledge Graph Construction} 
    & LLMs enable automated KG construction from financial data, retrieval from KG and support multi-document financial QA. 
    & FinKG~\cite{kertkeidkachorn2023finkg}: A curated core financial knowledge graph built from authoritative sources like corporate reports and stock data, structured to enable systematic analysis and applications in financial forecasting, risk assessment, and decision-making through semantically rich relationships between entities. &  \cite{senechal2024llm, unknown2024Revolutionizing, kutumbe2024transforming, han2025rag, shah2024multi, kertkeidkachorn2023finkg} \\
\cmidrule(lr){2-5}
    & \textbf{Robo-advisory} 
    & LLMs enhance robo-advisors for novice investors, but still lag behind humans in performance and trust.
    & Jung et al~\cite{jung2018robo}: A earlier work that propose the concept "Robo-Advisory" that leverage AI to provide automatic financial advisory servies for a broader range of investors. & \cite{feng2024can, jung2018robo, Gill2024financial, tzanetos2024robo, singh2024empowering, zhao2024revolutionizing, tzanetos2024robo} \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/finance_prellm_vs_llm.tex <==
\begin{table}[h]
\centering
\caption{Comparison of Traditional Methods and LLMs Across Financial Tasks}
\label{tab:prellm_vs_llm}
\resizebox{\linewidth}{!}{%
\begin{tabular}{llllllc}
\toprule
\textbf{Task} & \textbf{Benchmark} & \textbf{Metric} & \textbf{Traditional} & \textbf{LLM-based} & \textbf{\bm{$\Delta$}} & \textbf{Reference} \\ 
\midrule
Market Analysis & FOMC & F1-Score & Bi-LSTM: 53.9\% & RoBERTa-Large: 71.7\% & +17.8\% & \cite{shah2023trillion} \\ 
Quantitative Trading & TRADEXPERT & AR & DeepTrader: 32.5\% & TradExpert: 49.8\% & +17.3\% & \cite{ding2024tradexpert} \\ 
Financial QA & TAT-QA & EM Score & MVGE: 70.9\% & TAT-LLM (70B): 81.4\% & +11.4\% & \cite{zhu2024tat} \\ 
Sentiment Analysis & FLARE & Accuracy & XGBoost: 80.0\% & FinMA-30B: 87.0\% & +7.0\% & \cite{inserte2024large} \\ 
Sentiment Analysis & StockEmotions & F1-Score & Bi-GRU: 76.0\% & DistilBERT: 81.0\% & +5.0\% & \cite{lee2023stockemotions} \\ 
Stock Movement Prediction & ACL18 & Accuracy & StockNet: 58.2\% & PloutosGPT: 61.2\% & +3.0\% & \cite{tong2024ploutos} \\ 
Stock Movement Prediction & CIKM18 & Accuracy & DTML: 58.6\% & PloutosGPT: 59.9\% & +1.3\% & \cite{tong2024ploutos} \\ 
\bottomrule
\end{tabular}
}
\end{table}


==> tables/history.tex <==
\begin{table}[!t]
    \centering
    \caption{Applications and insights of LLMs in historical research}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{@{}p{3.5cm} p{4.5cm} p{6.5cm} p{6.5cm} p{2cm}@{}}
            \toprule
            \textbf{Historical Category} & \textbf{LLM Application Areas}                                                                                                            & \textbf{Use Case-Inspired Research Question} & \textbf{Key Insights and Contributions} & \textbf{References} \\
            \midrule

            Narrative and Interpretive History
                                            & Narrative Generation and Analysis
                                            & Can LLMs generate historically coherent and emotionally resonant narratives from primary source texts?
                                            & LLMs struggle with coherence and diversity; discourse-aware prompts improve storytelling; useful for story arcs and emotional analysis.
                                            & \cite{tian2024large, piper-bagga-2024-using}                                                                                                                                                                                                            \\\cmidrule{2-5}

                                            & Historical Research Assistance
                                            & How can LLMs simulate historical personas or provide conversational access to archives for education and research?
                                            & Used in chat-based exploration, simulated historical figures, and layered tools (e.g., KleioGPT); helpful for both scholars and students.
                                            & \cite{varnum2024large, zeng2024histolens, garcia2023if}                                                                                                                                                                                                 \\\cmidrule{2-5}

                                            & Historical Interpretation
                                            & Can LLMs improve consistency and reduce bias in interpretive historical analysis?
                                            & LLMs show more consistent judgments than humans; useful for reducing subjectivity in analysis.
                                            & \cite{celli2025language}                                                                                                                                                                                                                                \\\midrule

            Quantitative and Scientific History
                                            & Historical Thinking
                                            & How do LLMs enhance access to and reflection on historical content through transcription and summarization?
                                            & Help transcribe handwriting and summarize texts; make primary sources easier to explore and reflect on.
                                            & \cite{blevins2024}                                                                                                                                                                                                                                      \\\cmidrule{2-5}

                                            & Historical Data Processing
                                            & Can LLMs scale up entity extraction and temporal reasoning across vast historical corpora?
                                            & Enable name/date extraction, timeline generation, and semantic linking at scale.
                                            & \cite{hauser2024large, celli2024knowledge}                                                                                                                                                                                                              \\\cmidrule{2-5}

                                            & Simulating Historical Psychological Responses
                                            & Is it possible to model the psychological tendencies of past societies using LLMs trained on historical texts?
                                            & Can mimic cultural mindsets from historical texts, but results may reflect biases of elite sources.
                                            & \cite{varnum2024large}                                                                                                                                                                                                                                  \\\midrule

            Comparative and Cross-Disciplinary History
                                            & Historical Analogy Generation
                                            & How can LLMs retrieve or generate meaningful analogies between past and present events?
                                            & Generate cross-era comparisons; reduce hallucinations with structured frameworks and similarity checks.
                                            & \cite{li2024past}                                                                                                                                                                                                                                       \\\cmidrule{2-5}

                                            & Interdisciplinary Information Seeking
                                            & Can LLMs facilitate the discovery of relevant insights across disciplines for historical inquiry?
                                            & Tools like DiscipLink help explore diverse sources and connect ideas across fields.
                                            & \cite{zheng2024disciplink}                                                                                                                                                                                                                              \\
            \bottomrule
        \end{tabular}
    }
    \label{tab:history}
\end{table}


==> tables/law-benchmark-beforellm.tex <==
\begin{table}[htbp]
\centering
\caption{Pre-LLM Era Benchmarks in Legal NLP}
\begin{tabular}{p{2cm} p{2.5cm} p{2.5cm} p{2.5cm} p{4.56cm}}
\toprule
\textbf{Benchmark} & \textbf{Scope and Focus} & \textbf{Data Composition} & \textbf{Evaluation Tasks} & \textbf{Key Insights} \\
\midrule

\textbf{CUAD}
~\cite{hendrycks2021cuad} &
Contract clause extraction and risk detection in legal documents &
13,000+ expert-annotated examples across 41 clause types, sourced from real commercial contracts &
Clause identification, named entity recognition (NER), binary classification &
Focused on practical contract review tasks; emphasized precision in extraction under legal ambiguity; widely used in contract AI \\
\addlinespace

\textbf{CaseHOLD}
~\cite{zheng2021does} &
Case law judgment understanding via conclusion prediction &
53,000+ U.S. appellate court case summaries with multiple-choice legal holdings &
Multiple-choice question answering; outcome selection from candidates &
Tests nuanced legal entailment and fact-to-holding inference; served as early benchmark for transformer-based legal models \\
\addlinespace

\textbf{EUR-Lex
}~\cite{loza2010efficient} &
Multilabel legal topic classification for EU directives and regulations &
55,000+ European legal documents tagged with 3,956 EuroVoc labels &
Multilabel text classification &
One of the earliest and most cited legal NLP datasets; highly imbalanced and hierarchical label space inspired development of label-aware classifiers \\
\addlinespace

\textbf{SCOTUS}
~\cite{spaeth1994supreme} &
Supreme Court decision classification and ideological alignment analysis &
U.S. Supreme Court opinions, annotated with justice ideology, vote splits, and case topics &
Binary and multiclass classification, ideological trend analysis &
Used in political science and legal prediction; supported early quantitative legal studies using machine learning \\
\addlinespace

\textbf{COLIEE}
~\cite{rabelo2022overview} &
Legal information retrieval and entailment challenge (competition format) &
Multiple years of formal tasks including Japanese Bar Exam questions and Canadian legal cases/statutes &
IR, entailment classification, statute retrieval, legal QA &
Serves as international benchmark challenge; evaluated both retrieval and inference under strict logic constraints \\
\bottomrule
\end{tabular}
\label{tab:pre-llm-legal-benchmarks}
\end{table}


==> tables/law-benchmark.tex <==
\begin{table}[htbp]
\centering
\caption{Overview of Benchmarks for Evaluating LLMs in the Legal Domain}
\begin{tabular}{p{2cm} p{2.5cm} p{3cm} p{2.5cm} p{4.5cm}}
\toprule
\textbf{Benchmark} & \textbf{Scope and Focus} & \textbf{Data Composition} & \textbf{Evaluation Tasks} & \textbf{Key Insights} \\
\midrule
\textbf{LegalBench}
~\cite{guha2023legalbench} &
Legal reasoning across 162 subtasks from diverse real-world legal contexts &
Expert-authored prompts covering six reasoning types (e.g., rule recall, rule application, interpretation) &
Zero-shot and few-shot reasoning, structured answer generation &
Provides a fine-grained taxonomy of legal reasoning skills; reveals that even top-tier LLMs struggle with multi-step statutory logic and implicit legal inference, making it ideal for stress-testing general-purpose LLMs in high-reasoning settings \\
\addlinespace

\textbf{LawBench}
~\cite{fei2024lawbench} &
Legal knowledge probing for Chinese LLMs across memory, understanding, and application tiers &
20 distinct tasks, including classification, extraction, and generation; built from 90K+ QA pairs sourced from Chinese laws and judicial documents &
Legal QA, clause classification, summarization, legal sentence rewriting &
Designed to test hierarchical legal comprehension in Chinese LLMs; emphasizes generalization limitations across task types and uncovers alignment gaps in open-source vs. proprietary models \\
\addlinespace

\textbf{LexGLUE}
~\cite{chalkidis2022lexglue} &
English legal language understanding and document classification across European legal systems &
Seven curated datasets (e.g., ECtHR, EUR-Lex, SCOTUS) labeled with case outcomes, topics, and rulings &
Multiclass and multilabel classification, case judgment prediction &
Pioneered standardization of English-language legal NLP tasks; facilitates benchmarking across both general-purpose LMs and legal-domain-pretrained models; bridges legal and general NLP evaluation efforts \\
\addlinespace

\textbf{LAiW
}~\cite{laiw2023github} &
Comprehensive evaluation suite for Chinese legal LLMs across major task families &
Tasks include judgment prediction, statute extraction, article matching, and legal QA based on Chinese court records and codes &
Classification, matching, QA, retrieval, generation &
Captures real-world judicial task structures in China’s legal system; reveals domain misalignment in Chinese LLMs and encourages community efforts in localized, high-quality legal datasets \\
\addlinespace

\textbf{Swiss-Judgment-Prediction}
~\cite{niklaus2021sjp} &
Multilingual legal case outcome prediction in Swiss federal courts &
Over 85K real-world legal cases in German, French, and Italian, annotated with ruling outcomes and metadata &
Judgment prediction, multilingual classification, temporal generalization &
Highlights challenges in cross-lingual legal learning and domain temporal drift; supports development of multilingual legal LLMs, especially for underrepresented legal languages \\
\addlinespace

\textbf{LJP-IV}
~\cite{zhang2024beyondguilt} &
Fine-grained Chinese criminal verdict prediction with inclusion of “innocent” cases &
Extended version of Chinese LJP dataset with new trichotomous labels (guilty, partially guilty, innocent) &
Few-shot, multi-label classification, reasoning over multiple charges &
Fills gap in prior LJP datasets that lacked nuanced outcome granularity; pushes models to reason over exoneration cases and subtle charge distinctions in realistic criminal scenarios \\
\bottomrule
\end{tabular}
\label{tab:legal-benchmarks}
\end{table}

==> tables/law-legalbench.tex <==
\begin{table}[htbp]
\centering
\caption{LegalBench Benchmark Leaderboard (Top 10 Models)}
\begin{tabular}{clccc}
\hline
\textbf{Rank} & \textbf{Model} & \textbf{Accuracy} & \textbf{Cost (In / Out)} & \textbf{Latency (s)} \\
\hline
1 & Gemini 2.5 Pro Exp & 83.6\% & \$1.25 / \$10.00 & 3.51 \\
2 & Gemini 2.5 Flash & 82.8\% & \$0.15 / \$0.60 & 0.43 \\
3 & o3 & 82.5\% & \$10.00 / \$40.00 & 5.14 \\
4 & Grok 3 Mini (High Reasoning) & 82.0\% & \$0.60 / \$4.00 & 4.92 \\
5 & Grok 3 Beta & 82.0\% & \$3.00 / \$15.00 & 0.44 \\
6 & GPT-4.1 & 81.9\% & \$2.00 / \$8.00 & 0.42 \\
7 & Gemini 2.5 Flash (Thinking) & 81.8\% & \$0.15 / \$3.50 & 2.66 \\
8 & o1 Preview & 81.7\% & \$15.00 / \$60.00 & 10.33 \\
9 & Grok 3 Mini (Low Reasoning) & 81.6\% & \$0.60 / \$4.00 & 3.38 \\
10 & DeepSeek V3 & 80.1\% & \$0.90 / \$0.90 & 4.13 \\
\hline
\end{tabular}
\label{tab:legalbench-leaderboard}
\end{table}

==> tables/law.tex <==
\begin{table}[!t]
    \centering
    \caption{Applications and insights of LLMs in legal research and practice}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{@{}p{3.8cm} p{4.5cm} p{6.5cm} p{6.5cm} p{2cm}@{}}
            \toprule
            \textbf{Legal Domain} & \textbf{LLM Application Areas} & \textbf{Use Case-Inspired Research Question} & \textbf{Key Insights and Contributions} & \textbf{References} \\
            \midrule

            Legal Consultant Question Answering
                & Interactive Legal Q\&A Systems
                & Can LLMs answer basic legal questions with accurate references to statutes and case law?
                & Emergent legal reasoning observed; retrieval-augmented prompting reduces hallucination; GPT-4 can approximate legal explanations with improved accuracy.
                & \cite{nay2023llm, savelka2023explaining, choi2023llmforempirical} \\\cmidrule{2-5}

                & Domain-Specific Legal Models
                & How can LLMs be fine-tuned to better address legal reasoning tasks?
                & Models like LawLLM improve U.S. law reasoning through fine-tuning and task adaptation (retrieval, precedent matching, judgment prediction).
                & \cite{shu2024lawllm} \\\cmidrule{2-5}

                & Legal Factor Extraction
                & Can LLMs extract and define core legal factors from court opinions?
                & Supports building expert systems; improves structure and consistency of legal analysis.
                & \cite{gray2024using} \\
            \midrule


            Legal Document Drafting
                & Clause Generation
                & Can LLMs autonomously generate domain-compliant legal clauses?
                & LLMs generate grammatically and legally sound clauses; useful in reducing drafting effort.
                & \cite{lam2023contractdrafting, carneiro2025automated} \\\cmidrule{2-5}
            
                & Draft Comparison via NLI
                & How can LLMs verify consistency between generated and template contracts?
                & NLI tasks help identify deviations and inconsistencies, enabling automated review.
                & \cite{narendra2024comparison} \\\cmidrule{2-5}
            
                & Legal Validity of Prompt-Based Contracts
                & What legal risks arise when contracts are generated using prompts?
                & Raises issues with doctrines like the parol evidence rule; prompt provenance matters.
                & \cite{wang2024promptcontracts} \\
            \midrule


            Legal Document Understanding and Case Analysis
                & Document Summarization \& Entity Extraction
                & How well can LLMs extract facts and citations from unstructured legal texts?
                & Enhanced summarization, fact extraction, and legal entity recognition using retrieval-based and fine-tuned models.
                & \cite{chalkidis2020legal, savelka2023explaining, shu2024lawllm} \\\cmidrule{2-5}

                & Large-Scale Legal Analysis
                & Can LLMs support empirical research over large legal corpora?
                & Enables scalable judgment pattern extraction; useful for comparative legal studies.
                & \cite{choi2023llmforempirical} \\\cmidrule{2-5}

                & E-Discovery and Compliance
                & Can LLMs assist in regulatory compliance and legal review at scale?
                & RAG-based systems improve due diligence and compliance decisions; multi-agent LLMs aid in document relevance prediction.
                & \cite{ lahiri2024litigation, chang2024mainrag} \\
            \midrule

            Legal Case Prediction
                & Judgment Forecasting
                & Can LLMs accurately predict legal case outcomes?
                & LLMs outperform traditional models; retrieval-augmented LLMs improve consistency and generalization.
                & \cite{wu2023precedent, cao2024pilot} \\\cmidrule{2-5}
            
                & Hybrid Legal Reasoning
                & How can LLMs be integrated with expert systems to improve prediction accuracy?
                & Hybrid systems improve interpretability and performance by aligning LLM outputs with legal logic.
                & \cite{mumford2022hybrid} \\
            \bottomrule

        \end{tabular}
    }
    \label{tab:legal_llm}
\end{table}


==> tables/leaderboard-base.tex <==
\begin{table}[!h]
    \centering
    \caption{The performance of popular LLMs on widely used benchmarks. We use different colors to indicate \colorbox{Blue4}{best}, \colorbox{Blue3}{second-best}, and \colorbox{Blue1}{third-best} performance. The first column is from \href{https://lmarena.ai/}{Chatbot Arena} and the remaining columns are from \href{https://www.vellum.ai/llm-leaderboard}{Vellum LLM leaderboard}.}
    \label{tab:leaderboard-base}
    \resizebox{0.9\linewidth}{!}{
        \begin{tabular}{lccccccc|c}
            \toprule
                                             & \textbf{Chatbot}      & \textbf{MMLU}            & \textbf{GPQA}            & \textbf{HumanEval}       & \textbf{Math}            & \textbf{BFCL}            & \textbf{MGSM}            & \textbf{Input Cost} \\
            \multirow{-2}{*}{\textbf{Model}} & \textbf{Arena}        & \textbf{(General)}       & \textbf{(Reasoning)}     & \textbf{(Coding)}        & \textbf{}                & \textbf{(Tool Use)}      & \textbf{(Multilingual)}  & \textbf{/ 1M Token} \\ \midrule
            Qwen 2.5                         & 1296                  & 70.20\%                  & 49\%                     & 88\%                     & 85\%                     & 61.31\%                  & -                        & -                  \\
            Grok 2                           & 1288                  & 87.50\%                  & 56\%                     & 88.40\%                  & 76.10\%                  & -                        & -                        & \$2.00              \\
            LLAMA 3.3                        & 1294                  & 86\%                     & 48\%                     & 88.40\%                  & 77\%                     & 77.50\%                  & \cellcolor{Blue3}91.10\% & -              \\
            DeepSeek V3                      & 1318                  & 88.50\%                  & 59.10\%                  & 82.60\%                  & 90.20\%                  & 57.23\%                  & 79.80\%                  & \$0.27              \\
            DeepSeek R1                      & \cellcolor{Blue1}1360 & \cellcolor{Blue3}90.80\% & \cellcolor{Blue3}71.50\% & -                        & \cellcolor{Blue3}97.30\% & -                        & -                        & \$0.55              \\
            Gemini 2.0 Flash                 & 1355                  & 76.40\%                  & 62.10\%                  & -                        & 89.70\%                  & -                        & -                        & \$1.25              \\
            Gemini 1.5 Pro                   & 1260                  & 85.90\%                  & 46.20\%                  & 71.90\%                  & 67.70\%                  & \cellcolor{Blue3}84.35\% & 88.70\%                  & \$0.10              \\
            Claude 3.5 Haiku                 & 1236                  & 65\%                     & 41.60\%                  & 88.10\%                  & 69.40\%                  & 60\%                     & 85.60\%                  & \$0.80              \\
            Claude 3.5 Sonnet                & 1283                  & 88.30\%                  & 65\%                     & \cellcolor{Blue4}93.70\% & 78.30\%                  & \cellcolor{Blue4}90.20\% & \cellcolor{Blue4}91.60\% & \$3.00              \\
            GPT-4o                           & \cellcolor{Blue3}1374 & \cellcolor{Blue1}88.70\% & 53.60\%                  & \cellcolor{Blue1}90.20\% & 76.60\%                  & \cellcolor{Blue1}83.59\% & \cellcolor{Blue1}90.50\% & \$2.50              \\
            GPT-4.5                          & \cellcolor{Blue4}1398 & -                        & -                        & -                        & -                        & -                        & -                        & \$75.00             \\
            GPT-o1                           & 1351                  & \cellcolor{Blue4}91.80\% & \cellcolor{Blue4}75.70\% & \cellcolor{Blue3}92.40\% & \cellcolor{Blue1}96.40\% & 66.73\%                  & 89.30\%                  & \$15.00             \\
            GPT-o3-mini                      & 1304                  & 86.90\%                  & \cellcolor{Blue1}70.70\% & -                        & \cellcolor{Blue4}97.90\% & -                        & 92\%                     & \$1.10              \\
            \bottomrule
        \end{tabular}
    }
\end{table}

==> tables/leaderboard-reasoner.tex <==
\begin{table}[!h]
    \centering
    \caption{The performance of popular reasoning LLMs on challenging benchmarks. We use colors to indicate \colorbox{Blue4}{best}, \colorbox{Blue3}{second-best}, and \colorbox{Blue1}{third-best} performance. The first column is from \href{https://lmarena.ai/}{Chatbot Arena} and the remaining columns are from \href{https://www.vellum.ai/llm-leaderboard}{Vellum LLM leaderboard}.}
    \label{tab:leaderboard-reasoner}
    \resizebox{\linewidth}{!}{
        \begin{tabular}{lcccccccccc|c}
            \toprule
                                             & \textbf{Chatbot}      & \textbf{GPQA Diamond}    & \textbf{SWE-bench}       & \textbf{Tool Use}        & \textbf{Tool Use}        & \textbf{MMMLU}           & \textbf{MMMU}            & \textbf{IFEval}          & \textbf{MATH 500}        & \textbf{AIME 2024}       & \textbf{Input Cost} \\
            \multirow{-2}{*}{\textbf{Model}} & \textbf{Arena}        & \textbf{(Reasoning)}     & \textbf{(Agent coding)}  & \textbf{(Retail)}        & \textbf{(Airline)}       & \textbf{(Multilingual)}  & \textbf{(Visual)}        & \textbf{}                & \textbf{}                & \textbf{(Math)}          & \textbf{/ 1M Token} \\ \midrule
            DeepSeek R1                      & \cellcolor{Blue3}1360 & 71.50\%                  & \cellcolor{Blue1}49.20\% & -                        & -                        & -                        & -                        & 83.30\%                  & \cellcolor{Blue3}97.30\% & 79.80\%                  & \$0.55              \\
            Claude 3.5 Sonnet                & 1283                  & 65.00\%                  & 49.00\%                  & \cellcolor{Blue1}71.50\% & \cellcolor{Blue1}48.80\% & 82.10\%                  & 70.40\%                  & \cellcolor{Blue1}90.20\% & 78.00\%                  & 16.00\%                  & \$3.00              \\
            Claude 3.7 Sonnet                & 1296                  & 68.00\%                  & \cellcolor{Blue4}70.30\% & \cellcolor{Blue4}81.20\% & \cellcolor{Blue4}58.40\% & \cellcolor{Blue1}83.20\% & 71.80\%                  & \cellcolor{Blue3}90.80\% & 82.20\%                  & 23.30\%                  & \$3.00              \\
            Claude 3.7 Sonnet thinking       & 1302                  & \cellcolor{Blue4}84.80\% & -                        & -                        & -                        & \cellcolor{Blue3}86.10\% & \cellcolor{Blue1}75\%    & \cellcolor{Blue4}93.20\% & 96.20\%                  & 80.00\%                  & \$3.00              \\
            Grok 3 Beta                      & \cellcolor{Blue4}1404 & \cellcolor{Blue3}84.60\% & -                        & -                        & -                        & -                        & \cellcolor{Blue3}78.00\% & -                        & -                        & \cellcolor{Blue4}93.30\% & \$5.00              \\
            OpenAI o3-mini (High)            & 1325                  & \cellcolor{Blue1}79.70\% & \cellcolor{Blue3}49.30\% & -                        & -                        & 79.50\%                  & -                        & -                        & \cellcolor{Blue4}97.90\% & \cellcolor{Blue3}87.30\% & -                   \\
            OpenAI o1                        & \cellcolor{Blue1}1351 & 78.00\%                  & 48.90\%                  & \cellcolor{Blue3}73.50\% & \cellcolor{Blue3}54.20\% & \cellcolor{Blue4}87.70\% & \cellcolor{Blue4}78.20\% & -                        & \cellcolor{Blue1}96.40\% & \cellcolor{Blue1}83.30\% & \$15.00             \\
            \bottomrule
        \end{tabular}
    }
\end{table}

==> tables/marketing.tex <==
\begin{table}[!t]
\centering
\caption{Applications and insights of LLMs in marketing research}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}>{\sloppy\raggedright\arraybackslash}p{3.5cm} p{6cm} p{6cm} p{3.5cm}@{}}
\toprule
\textbf{Field} & \textbf{Key Insights and Contributions} & \textbf{Examples} & \textbf{Citations} \\
\midrule
\textbf{Consumer Insights and Behavior Analysis}
    & LLMs enable scalable personalization, behavioral insight extraction, synthetic data generation, and segmentation, though challenges remain in faithfully replicating human preferences and ensuring ethical, accurate application
    & Li et al.~\cite{LiConsumerSW}: LLMs embed surveys, cluster consumers, simulate chatbots for marketing. \newline
    Goli \& Singh~\cite{Goli2024FrontiersCL}: LLMs mimic preferences poorly; chain-of-thought aids segmentation hypotheses.
    & \cite{Wang2024LargeLM, LiConsumerSW, Praveen2024CraftingCL, Goli2024FrontiersCL, Naik2024UnlockingBE, Sarstedt2024UsingLL, Paul2023ChatGPTA}
    \\
\midrule
\textbf{Content Creation and Campaign Design}
    & LLMs enable scalable, cost-effective, and platform-adapted content generation, enhancing engagement and campaign assessment while requiring human oversight for quality, ethics, and strategic alignment
    & Kasuga \& Yonetani~\cite{Kasuga2024CXSimulatorAU}: CXSimulator simulates campaign effects using LLM embeddings and behavior graphs. \newline
    Wahid et al.~\cite{Wahid2023EditorialWB}: Generative AI reshapes content marketing, raising engagement and ethical concerns.
    & \cite{Kasuga2024CXSimulatorAU, Aldous2024UsingCI, GolabAndrzejak2023, Huh2023ChatGPTAA, ivanov2023ai_marketing, Wahid2023EditorialWB, Reisenbichler2022FrontiersSC}\\
\midrule
\textbf{Market Intelligence and Trend Analysis}
    & LLMs enable scalable content creation, personalized engagement, data-driven decision-making, trend prediction, and rapid research replication, while offering efficiency gains and novel insights across digital channels
    & Yeykelis et al.~\cite{Yeykelis2024UsingLL}: LLM personas replicate media experiments, accelerating marketing research validation. \newline
    Saputra et al.~\cite{Saputra2023TheIO}: ChatGPT improves Instagram marketing using AIDA model for engagement.
    & \cite{Soykoth2024ResearchTI, Wang2024LargeLM, Yeykelis2024UsingLL, mutoffarRoleChatGPTInnovative2024, Saputra2023TheIO}\\
\bottomrule
\end{tabular}%
}
\end{table}


==> tables/math_bench.tex <==
\begin{table}[]
    \centering
    \caption{Benchmark dataset for mathematic.}
    \label{tab: math bench}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}>{\sloppy\raggedright\arraybackslash}p{3.5cm}p{3.5cm} p{10cm} p{3.5cm}@{}}
    \toprule
       Cateogry & Benchmark & Description & Link \\ 
    \midrule\midrule
    \multirow{3}{*}{Competition} 
    &  MATH~\cite{hendrycks2021measuring} & High school \& competition math  & \href{https://github.com/hendrycks/math}{Github} \\ 
    & Omini-MATH~\cite{gao2024omni} & 4K competition-level problems & \href{https://omni-math.github.io/}{Github}\\ 
    & AIME~\cite{aime2025} & American invitational mathematics examination & \href{https://www.kaggle.com/datasets/hemishveeraboina/aime-problem-set-1983-2024}{Kaggle} \\ 
    \midrule
    \multirow{4}{*}{Education}
    & CMATH~\cite{wei2023cmath} & Chinese elemenentry school  math problems. & \href{https://github.com/XiaoMi/cmath}{Github} \\ 
    & SAT-MATH~\cite{zhong2023agieval} & Multiple-choice problem in SAT math exams. & \href{https://github.com/ruixiangcui/AGIEval/blob/main/data/v1_1/sat-math.jsonl}{Github}  \\ 
    & GSM8K~\cite{cobbe2021training} & 8K grade school math questions & \href{https://github.com/openai/grade-school-math}{Github}\\
    & GAOKAO-Math~\cite{zhang2023evaluating} & Chinese high school mathematics questions from 2010 to 2022 & \href{https://github.com/OpenLMLab/GAOKAO-Bench}{Github} \\
    \midrule
    \multirow{3}{*}{Math Word Problem}
    & MAWPS~\cite{koncel2016mawps} & 3K math word problems from web-sourced corpora & \href{https://github.com/sroy9/mawps}{Github} \\
    & ASDiv~\cite{miao-etal-2020-diverse}& 2K elementary school level math word problems & \href{https://github.com/chaochun/nlu-asdiv-dataset}{Github}\\ 
    & SVAMP~\cite{patel-etal-2021-nlp} & Advance version of ASDiv and MAWPS  & \href{https://github.com/arkilpatel/SVAMP}{Github}\\ 
    \midrule
    \multirow{6}{*}{Math Reasoning} & AQuA-RAT~\cite{ling2017program} & 100K algebraic word problems & \href{https://huggingface.co/datasets/deepmind/aqua_rat}{Huggingface}\\
    & MathQA~\cite{amini-etal-2019-mathqa} & Enhanced version of AQuA-RAT & \href{https://huggingface.co/datasets/allenai/math_qa}{Huggingface}\\
    & PRM800K~\cite{lightman2023lets} & 800K math problems with step-wise labels. & \href{https://github.com/kyegomez/Lets-Verify-Step-by-Step}{Github} \\
    & TheoremQA~\cite{chen2023theoremqa} & Theorems-driven QA dataset & \href{https://github.com/wenhuchen/TheoremQA}{Github}\\ 
    & Lila~\cite{Mishra2022Lila} & Unified reasoning benchmark contains 20 existing datasets & \href{https://github.com/allenai/Lila}{Github} \\ 
    & MathInstruct~\cite{yue2023mammoth} & Instruction-following style reasoning dataset. & \href{https://github.com/TIGER-AI-Lab/MAmmoTH}{Github}\\ 
    % GSM8K~\cite{cobbe2021training} &  8K Grade school math problems &  \href{https://github.com/openai/grade-school-math}{Github}\\ 
    % MATH~\cite{hendrycks2021measuring} & High school level mathematic problems & \href{https://github.com/hendrycks/apps}{Github} \\ 
    % AIME &  American Invitational Mathematics Examination (AIME), a prestigious high school mathematics competition. & \\ 
    % GSM-Symbolic~\cite{mirzadeh2024gsm} & Extend GSM8K with symbolic templates & \href{https://github.com/apple/ml-gsm-symbolic}{Github}\\ 
        \bottomrule
    \end{tabular}
    }
\end{table}

==> tables/math_benchmark.tex <==
\begin{table}[h]
    \centering
    \caption{Performance of LLMs over mathematic benchmarks.}
    \label{tab: math benchmark}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc}
    \toprule
     & \textbf{Cost (\$/1M Tok)} & \textbf{MATH} & \textbf{MATH 500} & \textbf{AIME 2024} & \textbf{AIME 2025} & \textbf{GSM8K} \\
    \midrule
    Qwen 2.5 & -- & \cellcolor{Blue1}85.00\% & 82.20\% & -- & -- & 91.50\% \\
    Grok 3 & 5.00 & -- & -- & \cellcolor{Blue4}93.30\% & \cellcolor{Blue4}93.30\% & 89.30\% \\
    Llama 3.3 & -- & 77\% & -- & -- & -- & -- \\
    DeepSeek R1 & 0.55 & \cellcolor{Blue4}97.30\% & \cellcolor{Blue3}97.30\% & 79.80\% & 65.00\% & \cellcolor{Blue4}96.13\% \\
    Gemini 2.0 Flash & 1.25 & \cellcolor{Blue3}89.70\% & -- & -- & 30.00\% & 95.53\% \\
    Claude 3.5 Sonnet & 3.00 & 78.30\% & 78.00\% & 16.00\% & 3.33\% & \\
    Claude 3.7 Sonnet & 3.00 & -- & 96.20\% & 80.00\% & -- & \\
    GPT-4o & 2.50 & 76.60\% & -- & -- & 13.33\% & 95.58\% \\
    GPT-o1 & 15.00 & 66.73\% & \cellcolor{Blue4}97.90\% & \cellcolor{Blue1}83.30\% & \cellcolor{Blue1}78.33\% & \cellcolor{Blue4}96.13\% \\
    GPT-o3-mini & 1.10 & -- & \cellcolor{Blue1}96.40\% & \cellcolor{Blue3}87.30\% & \cellcolor{Blue3}80.00\% & \cellcolor{Blue3}95.83\% \\
    \bottomrule
    \end{tabular}
    }
\end{table}

==> tables/math_education.tex <==
\begin{table}[htbp]
    \centering
    \caption{Performance of LLMs-based methods for mathematical education, as discussed in the study~\cite{kumar2023math}.}
    \label{tab: math education}
    \begin{tabular}{lccc}
    \toprule
    Strategy & Answer Exposure Condition  & Practice Phase & Test Phase \\
    \midrule\midrule
    Answer Only 
    & See Answer First & 85\% - 90\% & 50\% - 52\% \\ 
    & Try It First  & 30\% - 35\% & 52\% - 55\%\\ 
    Stock LLM 
    & See Answer First & 85\% - 90\% & 50\% - 55\% \\ 
    & Try It First & 35\% - 40\% & \cellcolor{Blue4}65\% - 70\% \\  
    Customized LLM 
    & See Answer First & 85\% - 90\% & 55\% - 60\%  \\
    & Try It First & 35\% - 40\% & \cellcolor{Blue4}65\% - 70\%  \\
    \bottomrule
    \end{tabular}

\end{table}

==> tables/math_evidence.tex <==
\begin{table}[htbp]
    \centering
    \caption{Performance of LLMs-based and traditional proof assistants over miniF2F~\cite{zheng2021minif2f}.}
    \label{tab: math evidence}
    \begin{tabular}{lccc}
    \toprule
    Method & Model Size & Sample Budget & Accuracy \\
    \midrule\midrule
    Traditional Proof Assistants \\
    \midrule
    Curriculum Learning~\cite{polu2022formal} & 837M & $8 \times 8 \times 512$ & 34.5\%\\
    & 837M & $64 \times 8 \times 512$ &  36.6\% \\ 
    Proof Artifact Co-Training~\cite{han2021proof} & 837M&  $1\times 8\times 512$ & 24.6\%\\ 
    & 837M &   $8\times 8\times 512$ & 29.2\% \\ 
    Hypertree Proof Search~\cite{lample2022hypertree}  &  600M & $64 \times 5000$ & 41.0\%\\
    \midrule
    LLMs-based Methods \\  
    \midrule
    DeepSeekMath~\cite{shao2024deepseekmath} & 7B & 128 &  27.5\%\\ 
    & 7B & Cumulative & \cellcolor{Blue4}52.0\% \\ 
    & 7B & Greedy &  30.0\% \\ 
    DeepSeek-Prover~\cite{xin2024deepseek} 
    & 7B & 64 & 46.3\%\\ 
    & 7B & 128 & 46.3\% \\ 
    & 7B & 8,192 & \cellcolor{Blue1}48.8\% \\ 
    & 7B & 65,536 & \cellcolor{Blue3}50.0\%\\  
    \bottomrule
    \end{tabular}

\end{table}

==> tables/mathematics.tex <==
\begin{table}[]
    \centering
     \caption{Applications and insights of LLMs in mathematic research and education}
    \label{tab: mathematics}
   \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}>{
    \sloppy\raggedright\arraybackslash}p{3.5cm} p{5cm} p{5cm} p{3.5cm}@{}}
    \toprule
       Taxonomy  & Contributions & Representative Works & Citations \\
       \midrule\midrule
       Mathematical Proof Assistant & Automated theorem proving to generate reasoning steps or convert mathematical statements into formal languages. & AlphaProof~\cite{deepmind2024alphaproof}: A system developed by Google DeepMind that trains itself to prove mathematical statements in the formal language Lean. & \cite{ yu2023metamath, polu2020generative, polu2020generative, han2021proof, jiang2022thor, lample2022hypertree, first2023proof, Amitayush2024language, yang2023leandojo, deepmind2024alphaproof} \\
       \midrule
       Theoretical Exploration and Pattern Recognition & Theoretical Exploration and Pattern Recognition in the generation of conjectures, analysis of complex dynamical systems, or development of heuristics for solving open problems. & FunSearch~\cite{romera2024mathematical}: An LLMs framework with a systematic evaluator for mathematical exploration. &\cite{liang2024mathematics, johansson2023exploring, gao2024generative, romera2024mathematical} \\ 
       \midrule
       Mathematical Education & LLMs for conceptual understanding, problem generation, and automate assessment. & Zhang et al~\cite{kumar2023math}: A study that investigates whether LLMs can enhance learning outcomes in mathematics when used as tutoring tools. & \cite{wardat2023chatgpt, wang2024large,xu2024large, hadzhikoleva2024automated, kumar2023math}\\ 
       \bottomrule
    \end{tabular}
   }
\end{table}

==> tables/philosophy-benchmark.tex <==
\begin{table}[htbp]
\centering
\caption{Curated Benchmarks and Resources for Philosophy and Humanities}
\begin{tabular}{p{2cm} p{2.5cm} p{3cm} p{2.5cm} p{4cm}}
\toprule
\textbf{Benchmark} & \textbf{Scope and Focus} & \textbf{Data Composition} & \textbf{Evaluation Tasks} & \textbf{Key Insights} \\
\midrule

\textbf{Project Gutenberg}
~\cite{projectgutenberg}&
Classical philosophical text access in the public domain &
75k of digitized philosophical and humanities books from major thinkers across eras &
Long-form reasoning, document understanding, language modeling &
Serves as foundational source for philosophy QA, argument parsing, and training philosophically informed LLMs \\
\addlinespace

\textbf{PhilPapers} 
~\cite{philpapers}&
Bibliographic indexing and philosophical research discovery &
Index of over 2.5M philosophy papers with abstracts, metadata, and categorization across subfields &
Document retrieval, topic modeling, citation graph analysis &
Widely used in research discovery and argument mining; useful for concept clustering and academic stance tracking \\
\bottomrule
\end{tabular}
\label{tab:philosophy-benchmarks}
\end{table}


==> tables/physics_FEAbench.tex <==
\begin{table}[!t]
  \centering
  \caption{Physics metrics on \textbf{ModelSpecs} benchmark from FEABench. Best results are highlighted in \cellcolor{Blue4}dark blue.}
  \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}L{3.3cm} C{2cm} C{2cm} C{2cm} C{2.5cm} C{2.2cm}@{}}
    \toprule
    \multirow{2}[2]{*}{\textbf{Model}} & \multicolumn{4}{c}{\textbf{Physics Extraction Metrics ($\uparrow$)}} & \textbf{Dimensionality} \\\cmidrule{2-5}
          & Interface Factuality & Interface Recall & Feature Recall & Feature Property Recall & Feature Dimension \\
    \midrule
    Claude 3.5 Sonnet     & \cellcolor{Blue4}0.85$\pm$0.10 & \cellcolor{Blue4}0.71$\pm$0.13 & \cellcolor{Blue4}0.80$\pm$0.10 & \cellcolor{Blue4}0.22$\pm$0.10 & \cellcolor{Blue4}0.95$\pm$0.05 \\
    GPT-4o                & 0.79$\pm$0.11 & 0.64$\pm$0.13 & 0.55$\pm$0.12 & 0.22$\pm$0.11 & \cellcolor{Blue4}0.95$\pm$0.05 \\
    Gemini-1.5-Pro        & 0.54$\pm$0.14 & 0.43$\pm$0.14 & 0.39$\pm$0.10 & 0.15$\pm$0.09 & 0.86$\pm$0.14 \\
    Gemma-2-27B-IT        & 0.69$\pm$0.13 & 0.50$\pm$0.14 & 0.14$\pm$0.08 & 0.11$\pm$0.07 & - \\
    Gemma-2-9B-IT         & 0.70$\pm$0.15 & 0.43$\pm$0.14 & 0.06$\pm$0.04 & 0.07$\pm$0.07 & - \\
    CodeGemma-7B-IT       & 0.45$\pm$0.13 & 0.21$\pm$0.11 & 0.17$\pm$0.09 & 0.07$\pm$0.07 & - \\
    \bottomrule
    \end{tabular}%
  }
  \label{tab:feabench-modelspecs}
\end{table}


==> tables/physics_cadbench.tex <==
\begin{table}[!t]
  \centering
  \caption{Instruction-to-Script generation results on \textbf{CADBench}~\cite{du2024blenderllm}. Higher is better ($\uparrow$), and best results are highlighted in \cellcolor{Blue4}dark blue, second-best in \cellcolor{Blue2}light blue. Syntax error rate $E_\text{syntax}$ is lower-the-better ($\downarrow$).}
  \resizebox{\linewidth}{!}{
    \begin{tabular}{@{}L{3.3cm} C{1.6cm} C{1.6cm} C{1.6cm} C{1.6cm} C{1.8cm} C{1.6cm} C{1.6cm} C{1.6cm} C{1.6cm} C{1.8cm}@{}}
    \toprule
    \multirow{2}[2]{*}{\textbf{Model}} 
    & \multicolumn{5}{c}{\textbf{CADBench-Sim}} 
    & \multicolumn{5}{c}{\textbf{CADBench-Wild}} 
    \\\cmidrule(lr){2-6} \cmidrule(lr){7-11}
    & Attr.$\uparrow$ & Spat.$\uparrow$ & Inst.$\uparrow$ & Avg.$\uparrow$ & $E_\text{syntax}$$\downarrow$ 
    & Attr.$\uparrow$ & Spat.$\uparrow$ & Inst.$\uparrow$ & Avg.$\uparrow$ & $E_\text{syntax}$$\downarrow$ \\
    \midrule
    o1-Preview            & \cellcolor{Blue2}0.729 & \cellcolor{Blue2}0.707 & \cellcolor{Blue2}0.624 & \cellcolor{Blue2}0.687 & \cellcolor{Blue2}15.6\% & \cellcolor{Blue2}0.595 & \cellcolor{Blue2}0.612 & \cellcolor{Blue2}0.542 & \cellcolor{Blue2}0.583 & 17.5\% \\
    GPT-4-Turbo           & 0.658 & 0.621 & 0.488 & 0.589 & 18.2\% & 0.526 & 0.541 & 0.478 & 0.515 & 24.5\% \\
    Claude-3.5-Sonnet     & 0.687 & 0.608 & 0.482 & 0.593 & \cellcolor{Blue2}15.6\% & 0.529 & 0.508 & 0.430 & 0.489 & \cellcolor{Blue2}14.3\% \\
    GPT-4o                & 0.623 & 0.593 & 0.379 & 0.565 & 21.4\% & 0.460 & 0.462 & 0.408 & 0.444 & 28.5\% \\
    BlenderGPT            & 0.574 & 0.540 & 0.444 & 0.519 & 25.2\% & 0.402 & 0.425 & 0.368 & 0.398 & 35.0\% \\
    Gemini-1.5-Pro        & 0.535 & 0.483 & 0.387 & 0.468 & 30.2\% & 0.375 & 0.404 & 0.361 & 0.380 & 38.0\% \\
    \midrule
    BlenderLLM            & \cellcolor{Blue4}0.846 & \cellcolor{Blue4}0.767 & \cellcolor{Blue4}0.626 & \cellcolor{Blue4}0.747 & \cellcolor{Blue4}3.2\% 
                          & \cellcolor{Blue4}0.717 & \cellcolor{Blue4}0.614 & \cellcolor{Blue4}0.493 & \cellcolor{Blue4}0.608 & \cellcolor{Blue4}5.0\% \\
    \bottomrule
    \end{tabular}
  }
  \label{tab:cadbench-blenderllm}
\end{table}


==> tables/political-benchmark.tex <==
\begin{table}[htbp]
\centering
\caption{Curated Benchmarks and Datasets for Political NLP}
\begin{tabular}{p{2cm} p{2.5cm} p{3cm} p{2.5cm} p{4cm}}
\toprule
\textbf{Benchmark} & \textbf{Scope and Focus} & \textbf{Data Composition} & \textbf{Evaluation Tasks} & \textbf{Key Insights} \\
\midrule

\textbf{POLITICS Dataset}
~\cite{kulkarni2018multi} &
Ideology and stance detection from media coverage &
3.6M political news articles from diverse media sources (left, center, right) &
Stance detection, ideology prediction, text classification &
Highlights media bias and ideological polarization; useful for evaluating fairness and framing in political text models \\
\addlinespace

% TODO
\textbf{U.S. Congressional Records} 
~\cite{congressionalrecord} &
Modeling formal political discourse and legislative language &
Standardized collection of U.S. congressional transcripts and debates &
Summarization, intent classification, dialogue analysis &
Ideal for studying legal-parliamentary styles; enables models to learn structured argumentation in policymaking \\
\addlinespace

\textbf{American Presidency Project}
~\cite{woolley1999american} &
Presidential speech analysis and political rhetoric tracking &
Public speeches, press conferences, and presidential communications from 1789 onward &
Rhetorical style analysis, time-based policy comparison &
Enables longitudinal study of U.S. executive discourse; supports leadership style profiling across administrations \\
\addlinespace

% TODO
\textbf{Media Bias \& Fact-check Dataset} 
~\cite{mediabiasfactcheck} &
Detecting factual reliability and political bias in media &
Fact-check ratings and bias scores from MediaBiasFactCheck and AllSides &
Text labeling (bias/fact), misinformation detection &
Supports training of bias-aware LLMs; widely used in political misinformation detection and source validation \\
\addlinespace

\textbf{TruthfulQA}
~\cite{lin2022truthfulqa} &
Evaluating truthful generation in politically sensitive contexts &
Manually curated QA dataset focusing on false beliefs and politically sensitive facts &
Question answering, hallucination detection &
Used to stress-test LLMs on truthfulness and bias in politically charged content; benchmarks robustness to disinformation \\
\bottomrule
\end{tabular}
\label{tab:political-benchmarks}
\end{table}


==> tables/property_benchmark.tex <==
\begin{table}[!h]
    \centering
    \small
    \caption{Performance of large (chemical) language models and strong baselines on MoleculeNet (↑ = higher is better for ROC-AUC; ↓ = lower is better for RMSE). 
    Best per column in \colorbox{Blue4}{blue}. Values are taken from original papers/model cards; “—” means not reported.}
    \label{tab:moleculenet_llm_complete}
    \resizebox{0.8\linewidth}{!}{
    \begin{tabular}{lcccccccc}
        \toprule
        \multirow{2}{*}{\textbf{Model (source)}} 
            & \multicolumn{5}{c}{\textbf{Classification (ROC-AUC ↑)}} 
            & \multicolumn{3}{c}{\textbf{Regression (RMSE ↓)}} \\
        \cmidrule(lr){2-6}\cmidrule(lr){7-9}
            & \textbf{BACE} & \textbf{BBBP} & \textbf{HIV} & \textbf{Tox21} & \textbf{SIDER} 
            & \textbf{ESOL} & \textbf{FreeSolv} & \textbf{Lipo} \\
        \midrule
        MolBERT
            & -  & 0.875 & 0.783 & 0.839    & 0.695    
            & - & - & - \\
        ChemBERTa-2 
            & 0.799 & 0.728 & —    & —    & —    
            & 0.889 & 1.363 & \cellcolor{Blue4}0.798 \\
        BARTSmiles  
            & 0.855 & 0.740 & 0.745 & \cellcolor{Blue4}0.851 & 0.705 
            & 0.308    & 0.338    & 0.540 \\
        MolFormer-XL
            & 0.882 & \cellcolor{Blue4}0.973 & \cellcolor{Blue4}0.822 & 0.847 & 0.690
            & 0.279 & 0.231 & 0.529 \\
        ImageMol 
            & \cellcolor{Blue4}0.939    & 0.952    & 0.814 & 0.826    &     0.708
            & \cellcolor{Blue4}0.97    & 2.02    & 0.72 \\
        SELFormer 
            & 0.832 & 0.902 & 0.681 & 0.653 & \cellcolor{Blue4}0.745 
            & 0.682 & \cellcolor{Blue4}2.797 & 0.735 \\
        \midrule

        \bottomrule
    \end{tabular}
    }
\end{table}


==> tables/rna_bench.tex <==
\begin{table}
\caption{Benchmark results across various 13 RNA tasks. Best are highlighted with \colorbox{Blue4}{dark blue}. If not emphasized, the metrics is considered the higher the better.}
% \renewcommand{\arraystretch}{1.5} 
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccccccccccc}
\hline
\textbf{Model} & \textbf{SSP} & \textbf{CMP} & \textbf{DMP} & \textbf{SSI} & \textbf{SPL} & \textbf{APA} & \textbf{NcRNA} & \textbf{Modif} & \textbf{MRL} & \textbf{VDP} & \textbf{PRS} & \textbf{CRI-On} & \textbf{CRI-Off} \\
 & F1 (\%) & P@L (\%) & \(R^2\) (\%) & \(R^2\) (\%) & ACC@K (\%) & \(R^2\) (\%) & ACC (\%) & AUC (\%) & \(R^2\) (\%) & MCRMSE$\downarrow$ & \(R^2\) (\%) & SC (\%) & SC (\%) \\ \hline

CNN (non-LLM)& 49.95 & 43.89 & 27.76 & 34.36 & 8.43 & 50.93 & 88.62 & 70.87 & 74.13 & 0.361 & 45.40 & 29.69 & 11.40 \\
ResNet (non-LLM) & 57.26 & 59.59 & 30.26 & 37.74 & 21.15 & 56.45 & 88.33 & 71.03 & 74.34 & 0.349 & 55.21 & 28.55 & 11.50 \\
LSTM (non-LLM) & 58.61 & 40.41 & 44.77 & 35.44 & 36.66 & 67.03 & 88.78 & 94.83 & 83.94 & 0.329 & 55.45 & 26.83 & 8.60 \\

RNA-FM & \cellcolor{Blue4}68.50 & 47.56 & 51.45 & \cellcolor{Blue4}42.36 & 34.84 & 70.32 & \cellcolor{Blue4}96.81 & 94.98 & 79.47 & 0.347 & 55.98 & 31.62 & 2.49 \\
RNABERT & 57.27 & 45.21 & 48.19 & 31.62 & 0.18 & 57.66 & 68.95 & 82.82 & 29.79 & 0.378 & 54.60 & 29.77 & 4.27 \\
RNA-MSM & 57.98 & 57.26 & 37.49 & 39.22 & 38.33 & 70.40 & 84.85 & 94.89 & 83.48 & 0.330 & 56.94 & \cellcolor{Blue4}34.92 & 3.85 \\
Splice-H510 & 64.93 & 45.80 & 55.56 & 38.91 & 44.80 & 58.65 & 95.92 & 62.57 & 83.49 & 0.321 & 54.90 & 26.61 & 4.00 \\
Splice-MS510 & 43.24 & 52.64 & 10.27 & 38.58 & \cellcolor{Blue4}50.55 & 52.46 & 95.87 & 55.87 & \cellcolor{Blue4}84.98 & 0.315 & 50.98 & 27.13 & 3.49 \\
Splice-MS1024 & 68.26 & 47.32 & 55.89 & 39.22 & 48.52 & 60.03 & 96.05 & 53.45 & 67.15 & \cellcolor{Blue4}0.313 & \cellcolor{Blue4}57.72 & 27.59 & \cellcolor{Blue4}5.00 \\
UTR-LM-MRL & 59.71 & 45.51 & 55.21 & 39.52 & 36.20 & 64.99 & 89.97 & 56.41 & 77.78 & 0.325 & 57.28 & 28.49 & 4.28 \\
UTR-LM-TE\&EL & 59.57 & 60.32 & 54.94 & 40.15 & 37.35 & 72.09 & 81.33 & 59.70 & 82.50 & 0.319 & 53.37 & 32.49 & 2.91 \\
UTRBERT-3mer & 60.37 & 51.03 & 50.95 & 34.31 & 44.24 & 69.52 & 92.88 & \cellcolor{Blue4}95.14 & 83.89 & 0.337 & 56.83 & 29.92 & 4.48 \\
UTRBERT-4mer & 59.41 & 44.91 & 47.77 & 33.22 & 42.04 & \cellcolor{Blue4}72.71 & 94.32 & 95.10 & 82.90 & 0.341 & 56.43 & 23.20 & 3.11 \\
UTRBERT-5mer & 47.92 & 44.71 & 48.67 & 31.27 & 39.19 & 72.70 & 93.04 & 94.78 & 75.64 & 0.343 & 57.16 & 25.74 & 3.93 \\
UTRBERT-6mer & 38.56 & 51.56 & 50.02 & 29.93 & 38.58 & 71.17 & 93.12 & 95.08 & 83.60 & 0.340 & 57.14 & 28.60 & 4.90 \\ 
BEACON-B & 64.18 & 60.81 & 56.28 & 38.78 & 37.43 & 70.59 & 94.63 & 94.74 & 72.29 & 0.320 & 54.67 & 26.01 & 4.42 \\
BEACON-B512 & 58.75 & \cellcolor{Blue4}61.20 & \cellcolor{Blue4}56.82 & 39.13 & 37.24 & 72.00 & 94.99 & 94.92 & 72.35 & 0.320 & 55.20 & 28.17 & 3.82 \\ \hline
\end{tabular}
}
\label{tab:rna_bench}
\end{table}


==> tables/sota_llm.tex <==
\begin{table}[]
    % \centering
    \caption{Existing SOTA LLMs on benchmark datasets.
   }
    \label{tab:sota llm}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{clcccccccccc}
    \toprule 
    \multirow{2}{*}{Family}   &     Model & {Context}  &  {Output}  & Input & \multicolumn{2}{c}{Cost (\$/1M Tok)}  & \multicolumn{2}{c}{Infer. Time} &  \multirow{2}{*}{Strengths}  & \multirow{2}{*}{Provider} \\
    & Name &  Window & Size & Modal & Input & Output & TPS  & TFT & \\
      \midrule\midrule
      \multirow{4}{*}{GPT 4~\cite{achiam2023gpt, openai2025gpt4.5}} 
      & GPT-4o &  128K & 16,384 & \multirow{7}{*}{T, I}  & 2.50 & 10.00 & 209.4 & 0.35 &  High TPS, General-Purpose Tasks  & \multirow{4}{*}{OpenAI} \\ 
      & GPT-4o mini & 128K  & 16,384&    & 0.15 & 0.60 & 74.3 & 0.35 &  Fine-tune / Distill, Focused Tasks & & \\ 
      & ChatGPT-4o & 128K & 16,384&    & 5.00 & 15.00 & 214.0 & 0.81 & Chat-based Applications & & \\ 
      & GPT-4.5 & 128K  & 16,384 &    & 75.00 & 150.00 & 11.5 & 1.47 & 
        Complex / Creative Tasks \\
      \midrule
     % \rowcolor{red!30}
 & GPT-5 &  400K & 128K & & 1.25 & 10.00 & 136.0 & 1.03 & Coding, Reasoning, and Agentic Tasks. & \\ 
     % \rowcolor{red!30} 
      GPT 5~\cite{openai_gpt5_system_card_2025} & GPT-5-mini &  400K & 128K & & 0.25 & 2.00 & 73.0 & 0.98 &  Well-defined Tasks / Precise Prompts. & OpenAI \\ 
      %\rowcolor{red!30}
      & GPT-5-nano &  400K & 128K & & 0.05 & 0.40 & 210.0 & 0.86 & Summarization / Classification Tasks. &\\ 
      \midrule
       & OpenAI o1 &  200K & 100K & T, I &  15 & 60 & 108.9 & 25.56 & Scalable for Reasoning Tasks&  \multirow{4}{*}{OpenAI} \\
       OpenAI & OpenAI o1-mini  & 128K & 65,536 & T   & 1.1 & 4.4 & 221.7 & 10.30 & Affordable Reasoning & & \\ 
       Reasoning & OpenAI o1-pro &  200K & 100K & T, I   & 150 & 600 & -- & -- &  -- &\\ 
       \cite{openaio1}  & OpenAI o3-mini &  200K & 100K & T   & 1.1 & 4.4 & 194.2 & 13.95 &  Func. Call, Batch Process  & & \\ 
      \midrule
      \multirow{4}{*}{Claude 3~\cite{claude3modelcard, claude3.7modelcard}} 
       & Claude 3 Opus &   \multirow{4}{*}{200K} & 4,096 &  T, I, A  & 15.00 & 75.00 & 26.8 & 1.22 & Multilingual, Tool Use &       \multirow{4}{*}{Anthropic} \\
       & Claude 3.5 Haiku &   & 8,192 &  T, I, A  & 0.80 & 4.00 & 65.9 & 0.62 & Fast Response, Multilingual  & \\
       & Claude 3.5 Sonnet &   & 8,192 &  T, I, A  & 3.00 & 15.00 & 78.9 & 0.87 & General Tasks, Coding & 	\\
       & Claude 3.7 Sonnet &   & 8,192  &  T   & 3.00 & 15.00 & 77.7 &  0.73 &  Toggleable Extended Thinking	&   \\ 
       \midrule
         % & Gemini 1.5 Pro & N/A & 2,000K & 8,192 & T, I, A & T  & \$1.25 / \$5.00 & 0.51 & &  \\ 
        \multirow{4}{*}{Gemini 2~\cite{google_gemini}}  & Gemini 2.0 Flash &  \multirow{4}{*}{1,000K} & 8,192 & T, I, A &  0.10 & 0.40 & 257.0 & 0.34 & High TPS, Long Context Window  &  \multirow{4}{*}{Google}\\
         & Gemini 2.0 Flash Lite &   & 8,192 & T, I, A   & 0.075 & 0.30 & 207.3 & 0.24 &  Cost-Efficient, Fast TFT  &\\ 
        & Gemini 2.0 Flash TK &   & 8,192 &  T, I, A  & 0.10 & 0.40 & --  & -- & -- &\\ 
         & Gemini 2.5 Pro &   & 65,536 & T, I, A   & -- & -- & 168.2 & 33.69 & Visual Reasoning &\\ 
         \midrule
        %  \multirow{3}{*}{Grok 3} & 
        %  Grok 3 & & \multirow{3}{*}{1,000K}  &  & & & & & &  \multirow{3}{*}{xAI} \\ 
        %  & Grok 3 Mini & & & & & &  & & & \\ 
        %  & Grok 3 Reasoning & & &  & & & & & &\\ 
        %  \midrule
         \bottomrule
    \end{tabular}
    \vspace{3mm}
    }
    \resizebox{\linewidth}{!}{ 
    \begin{tabular}{clccccccccccc}
    \midrule 
   Family & Model Name & Model Size & Context Window & Input Modal & Strengths & License & Provider \\
   \midrule\midrule
   %\rowcolor{red!30}
   \multirow{2}{*}{GPT-OOS~\cite{openai2025gptoss120bgptoss20bmodel}} & GPT-oos-20B & 21B & \multirow{2}{*}{131K} & \multirow{2}{*}{T} & \multirow{2}{*}{Reasoning and Agentic Tasks} & \multirow{2}{*}{Apache 2.0} & \multirow{2}{*}{OpenAI} \\
  %  \rowcolor{red!30}
   & GPT-oss-120B & 117B & & & & & \\ 
   \midrule
   \multirow{4}{*}{Qwen 2~\cite{yang2024qwen2technicalreport, yang2024qwen25, qwq32b}}   & Qwen 2& 0.5B - 72B &  131,072 & T & Previous Flagship Models & & \multirow{4}{*}{Alibaba}\\ 
   & Qwen 2.5 &  0.5B - 72B   & 128K & T & General-Purpose Tasks & Apache & \\ 
   & Qwen 2.5-1M & 7B, 14B & 1M & T & Long Context Tasks & License &  \\
   & QwQ & 32B & 131,072 & T & Reasoning and QA Tasks&   & \\
   \midrule 
   \multirow{3}{*}{DeepSeek~\cite{guo2025deepseek, liu2024deepseek}}  & DeepSeek-V3 & 671B & \multirow{3}{*}{128K} & T & MoE, Math & \multirow{3}{*}{MIT License} & \multirow{3}{*}{DeepSeek}\\
   & DeepSeek-R1 & 671B &  & T &  Complex Reasoning Tasks & \\
   & DeepSeek-R1 Distill & 1.5B - 70B & & T & Efficient Reasoning Inference & \\ 
   \midrule 
   \multirow{4}{*}{Llama 3~\cite{grattafiori2024llama}} & Llama 3.1  & 8B, 70B, 405B & \multirow{4}{*}{128K} & T & Multilingual, Text Generation & \multirow{4}{*}{Custom License} & \multirow{4}{*}{Meta AI}\\
   & Llama 3.2 LW & 1B, 3B &  & T & Efficient Inference  &  & \\
   & Llama 3.2 MM & 11B, 90B & &  T, I & Multimodal, Image Tasks & & \\
   & Llama 3.3 & 70B & & T & -- & & \\
   \midrule
    \bottomrule
    \end{tabular}}
    Notes:  T, I, and A denote Text, Image, and Audio, respectively. 
    For time, we report the median time for 1K tokens prompt length. 
    TPS is the output \textbf{T}okens \textbf{P}er \textbf{S}econd, and TFT is the \textbf{T}ime to \textbf{F}irst \textbf{T}oken, which is also called latency. Gemini 2.0 Flash TK represents Gemini 2.0 Flash Thinking. All the cost information are collected from LLM provider official websites, and inference time (Infer. Time) are obtained from \href{https://artificialanalysis.ai/leaderboards/models}{Artificial Analysis}. The strengths of each LLM are summarized according to the corresponding model technical report,  \href{https://www.vellum.ai/llm-leaderboard}{Vellum LLM Leaderboard}, and benchmark reports.
    Dash means the information is not available.
\end{table}
